Exact asymptotics in eigenproblems for fractional Brownian covariance operators

Many results in the theory of Gaussian processes rely on the eigenstructure of the covariance operator. However, eigenproblems are notoriously hard to solve explicitly and closed form solutions are known only in a limited number of cases. In this paper we set up a framework for the spectral analysis of the fractional type covariance operators, corresponding to an important family of processes, which includes the fractional Brownian motion and its noise. We obtain accurate asymptotic approximations for the eigenvalues and the eigenfunctions. Our results provide a key to several problems, whose solution is long known in the standard Brownian case, but was missing in the more general fractional setting. This includes computation of the exact limits of $L^2$-small ball probabilities and asymptotic analysis of singularly perturbed integral equations, arising in mathematical physics and applied probability.

==> contour.tex <==
\begin{tikzpicture}
% The axes
\draw[help lines,->] (-3,0) -- (3,0) coordinate (xaxis);
\draw[help lines,->] (0,-3) -- (0,3) coordinate (yaxis);

% The path

\path[draw,line width=0.8pt,
decoration={markings,
mark=at position 0.75cm with {\arrow[line width=1pt]{<}},
mark=at position 3.5cm with {\arrow[line width=1pt]{<}},
mark=at position 5.7cm with {\arrow[line width=1pt]{<}}
},
postaction=decorate] (0,0.1) -- (2,0.1) arc (0:90:2) -- (0,1.2) arc (90:-90:0.1) -- (0,0.1);

\path[draw,line width=0.8pt,
decoration={markings,
mark=at position 0.75cm with {\arrow[line width=1pt]{>}},
mark=at position 3.5cm with {\arrow[line width=1pt]{>}},
mark=at position 5.7cm with {\arrow[line width=1pt]{>}}
},
postaction=decorate] (0,-0.1) -- (2,-0.1) arc (0:-90:2) -- (0,-1.0) arc (90:-90:0.1) -- (0,-0.1);

\path[draw,line width=0.8pt,
decoration={markings,
mark=at position 0.75cm with {\arrow[line width=1pt]{<}},
mark=at position 3.5cm with {\arrow[line width=1pt]{<}},
mark=at position 5.7cm with {\arrow[line width=1pt]{<}}
},
postaction=decorate] (0,0.1) -- (-2,0.1) arc (180:90:2) ; %-- (0,1.2) arc (90:-90:0.1) -- (0,0.1);

\path[draw,line width=0.8pt,
decoration={markings,
mark=at position 0.75cm with {\arrow[line width=1pt]{>}},
mark=at position 3.5cm with {\arrow[line width=1pt]{>}},
mark=at position 5.7cm with {\arrow[line width=1pt]{>}}
},
postaction=decorate] (0,-0.1) -- (-2,-0.1) arc (180:275:2) ; %-- (0,-1.0) arc (90:-90:0.1) -- (0,-0.1);

\draw (0,1.1) circle (1pt);
\draw (0,-1.1) circle (1pt);

% The labels
\node[below] at (xaxis) {$\mathrm{Re}(z)$};
\node[left] at (yaxis) {$\mathrm{Im}(z)$};
\node at (-0.3, 1.1) {$z_0$};
\node at (-0.45, -1.1) {$-z_0$};
\node at (1.8,1.8) {$C_R^+$};
\node at (1.8,-1.8) {$C_R^-$};
\node at (-1.8,1.8) {${^+}C_R$};
\node at (-1.8,-1.8) {${^-}C_R$};
\node at (1.0,0.3) {$\Sigma_+$};
\node at (1.0,-0.35) {$\Sigma_-$};
\node at (-1.0,0.3) {${_+}\Sigma$};
\node at (-1.0,-0.35) {${_-}\Sigma$};
\node at (0.45, 1.5) {$L^+_{\delta,R}$};
\node at (0.45, -1.5) {$L^-_{\delta,R}$};
\end{tikzpicture}

==> nu_err.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}[scale = 0.44]

\begin{axis}[%
scaled ticks=false, tick label style={/pgf/number format/fixed},
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=40,
xmajorgrids,
ymin=-0.2,
ymax=0.05,
ymajorgrids,
axis background/.style={fill=white}
]
\addplot [color=mycolor1,solid,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	-0.0357997713624723\\
2	-0.000469278131831175\\
3	-0.0220441058212213\\
4	0.00442061591464515\\
5	-0.0139119176463307\\
6	0.00365915665094008\\
7	-0.0100563768794117\\
8	0.00296370056874196\\
9	-0.00785182406946916\\
10	0.00246766926819575\\
11	-0.00643001491302897\\
12	0.00211129813628474\\
13	-0.00543610761489788\\
14	0.00184845956270863\\
15	-0.00469983986229039\\
16	0.00165045189296364\\
17	-0.00412959272912161\\
18	0.00149946739276174\\
19	-0.00367168779885674\\
20	0.00138415850115337\\
21	-0.0032925390825369\\
22	0.00129708602800349\\
23	-0.0029699973011077\\
24	0.00123325378307015\\
25	-0.00268880739102428\\
26	0.00118924639009776\\
27	-0.00243807064737211\\
28	0.00116270285167275\\
29	-0.00220974661785078\\
30	0.001151985122263\\
31	-0.0019977387937189\\
32	0.00115596778914551\\
33	-0.00179730580816795\\
34	0.00117389098680576\\
35	-0.00160467407218334\\
36	0.00120526205934368\\
37	-0.00141677500491255\\
38	0.00124978869334313\\
39	-0.00123107048152349\\
40	0.00130733581698905\\
};
\addplot [color=red,solid,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	-0.181107649173972\\
2	0.0379390128453636\\
3	-0.0422762807912687\\
4	0.0164779352191573\\
5	-0.0235496617863937\\
6	0.010382348284093\\
7	-0.0162684095707917\\
8	0.00755919337680311\\
9	-0.0124102283746446\\
10	0.00594354251643736\\
11	-0.0100199621446393\\
12	0.00490396469727017\\
13	-0.00838993281586653\\
14	0.00418481838256923\\
15	-0.00720231195394661\\
16	0.00366357068362788\\
17	-0.00629310152762486\\
18	0.00327446766965522\\
19	-0.00556897290083924\\
20	0.0029792738874761\\
21	-0.00497276536091817\\
22	0.0027544001334121\\
23	-0.00446739117967354\\
24	0.0025846331789694\\
25	-0.0040276298167754\\
26	0.00245983016064599\\
27	-0.00363564215832923\\
28	0.00237306319904462\\
29	-0.00327837551242283\\
30	0.00231952248304879\\
31	-0.00294599190972633\\
32	0.00229584004765115\\
33	-0.00263087642503024\\
34	0.00229965604383153\\
35	-0.00232699198146236\\
36	0.00232933379093936\\
37	-0.0020294462372874\\
38	0.0023837650750238\\
39	-0.0017341933394448\\
40	0.00246223620963804\\
};
\end{axis}
\end{tikzpicture}%

==> phi25gridon.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale = 0.45]

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=-0.05,
xmax=1.05,
xmajorgrids,
ymin=-2,
ymax=2,
ymajorgrids,
axis background/.style={fill=white}
]
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
0.000125	0.0355015338256694\\
0.001375	0.194238341669053\\
0.002625	0.287323691477655\\
0.003875	0.365416424475122\\
0.005125	0.43545274956969\\
0.006375	0.50010162083662\\
0.007625	0.560696214528103\\
0.008875	0.617996906225349\\
0.010125	0.672472956416788\\
0.011375	0.724428411622208\\
0.012625	0.774066442261785\\
0.013875	0.821524923335769\\
0.015125	0.866897888353056\\
0.016375	0.91024878930129\\
0.017625	0.951619458477156\\
0.018875	0.991036069544801\\
0.020125	1.02851344339056\\
0.021375	1.06405803108979\\
0.022625	1.09767018566368\\
0.023875	1.12934591531304\\
0.025125	1.15907819630736\\
0.026375	1.18685793350254\\
0.027625	1.21267477570885\\
0.028875	1.23651780960319\\
0.030125	1.25837608179999\\
0.031375	1.27823897811866\\
0.032625	1.29609656636995\\
0.033875	1.31193996811106\\
0.035125	1.32576154283315\\
0.036375	1.33755513089948\\
0.037625	1.3473161433945\\
0.038875	1.35504182411024\\
0.040125	1.36073127904136\\
0.041375	1.36438567104068\\
0.042625	1.36600817512496\\
0.043875	1.36560418237272\\
0.045125	1.36318127117576\\
0.046375	1.35874933166084\\
0.047625	1.35232050466005\\
0.048875	1.34390928539\\
0.050125	1.33353251186591\\
0.051375	1.3212094132433\\
0.052625	1.30696155910827\\
0.053875	1.29081287402271\\
0.055125	1.27278965338312\\
0.056375	1.25292054923333\\
0.057625	1.23123651880264\\
0.058875	1.20777080790237\\
0.060125	1.18255893911464\\
0.061375	1.1556386754775\\
0.062625	1.12704997856856\\
0.063875	1.09683493375478\\
0.065125	1.06503774648137\\
0.066375	1.03170468144898\\
0.067625	0.996884001364314\\
0.068875	0.960625890081128\\
0.070125	0.922982417416982\\
0.071375	0.884007477346288\\
0.072625	0.843756702831632\\
0.073875	0.802287394086857\\
0.075125	0.759658448960201\\
0.076375	0.715930303337854\\
0.077625	0.671164834706971\\
0.078875	0.62542527705427\\
0.080125	0.578776141449896\\
0.081375	0.531283151604714\\
0.082625	0.483013128622522\\
0.083875	0.434033913327944\\
0.085125	0.38441426582392\\
0.086375	0.334223805008711\\
0.087625	0.283532871985897\\
0.088875	0.2324124631429\\
0.090125	0.180934135033364\\
0.091375	0.129169877296297\\
0.092625	0.0771920634398462\\
0.093875	0.0250733096336298\\
0.095125	-0.0271135891356513\\
0.096375	-0.0792958015929416\\
0.097625	-0.131400505050041\\
0.098875	-0.183355033549822\\
0.100125	-0.235086930646292\\
0.101375	-0.286524106142592\\
0.102625	-0.33759486992877\\
0.103875	-0.388228082570695\\
0.105125	-0.43835321336713\\
0.106375	-0.487900476696909\\
0.107625	-0.536800871137374\\
0.108875	-0.584986345958134\\
0.110125	-0.632389825006593\\
0.111375	-0.678945355211559\\
0.112625	-0.724588135938721\\
0.113875	-0.769254683743598\\
0.115125	-0.812882844459053\\
0.116375	-0.855411940377647\\
0.117625	-0.896782789571091\\
0.118875	-0.936937856943128\\
0.120125	-0.975821289124063\\
0.121375	-1.01337897528962\\
0.122625	-1.04955868900779\\
0.123875	-1.0843100824882\\
0.125125	-1.11758481140161\\
0.126375	-1.14933656042017\\
0.127625	-1.17952115383336\\
0.128875	-1.20809656579088\\
0.130125	-1.23502299823321\\
0.131375	-1.26026295644724\\
0.132625	-1.28378128238426\\
0.133875	-1.3055451868863\\
0.135125	-1.32552430804172\\
0.136375	-1.34369077265774\\
0.137625	-1.36001921691684\\
0.138875	-1.37448680621194\\
0.140125	-1.38707327882304\\
0.141375	-1.39776099423608\\
0.142625	-1.40653493190818\\
0.143875	-1.4133827187704\\
0.145125	-1.41829463723115\\
0.146375	-1.42126365286251\\
0.147625	-1.42228542973288\\
0.148875	-1.42135831460708\\
0.150125	-1.41848334451657\\
0.151375	-1.41366425272892\\
0.152625	-1.40690747320867\\
0.153875	-1.39822210849294\\
0.155125	-1.38761992286009\\
0.156375	-1.37511533674059\\
0.157625	-1.36072539823919\\
0.158875	-1.34446977463103\\
0.160125	-1.32637069499884\\
0.161375	-1.30645293305238\\
0.162625	-1.28474379352999\\
0.163875	-1.26127305772751\\
0.165125	-1.23607292833029\\
0.166375	-1.20917799390142\\
0.167625	-1.18062520305983\\
0.168875	-1.15045379618558\\
0.170125	-1.11870523705183\\
0.171375	-1.08542316598387\\
0.172625	-1.05065335938569\\
0.173875	-1.01444364572674\\
0.175125	-0.976843840671849\\
0.176375	-0.937905674787612\\
0.177625	-0.89768273199842\\
0.178875	-0.856230383828046\\
0.180125	-0.813605691491737\\
0.181375	-0.769867330258966\\
0.182625	-0.725075520652518\\
0.183875	-0.679291948986937\\
0.185125	-0.632579664303532\\
0.186375	-0.585002992373182\\
0.187625	-0.536627464126871\\
0.188875	-0.487519709839444\\
0.190125	-0.437747386917896\\
0.191375	-0.38737905301786\\
0.192625	-0.336484089577781\\
0.193875	-0.285132622970881\\
0.195125	-0.233395411289405\\
0.196375	-0.181343732233675\\
0.197625	-0.129049298494013\\
0.198875	-0.0765841754360777\\
0.200125	-0.024020665842943\\
0.201375	0.0285688050459015\\
0.202625	0.0811117747542267\\
0.203875	0.133535827581731\\
0.205125	0.185768715111326\\
0.206375	0.237738453847956\\
0.207625	0.289373429465646\\
0.208875	0.340602480835043\\
0.210125	0.391354997932713\\
0.211375	0.441561033888685\\
0.212625	0.49115140299547\\
0.213875	0.5400577586672\\
0.215125	0.58821269094044\\
0.216375	0.63554983182829\\
0.217625	0.682003949225186\\
0.218875	0.727511016039798\\
0.220125	0.772008317759209\\
0.221375	0.815434518831309\\
0.222625	0.857729778298201\\
0.223875	0.898835813967147\\
0.225125	0.938695969751525\\
0.226375	0.977255307931285\\
0.227625	1.01446069923053\\
0.228875	1.05026088072927\\
0.230125	1.08460651390956\\
0.231375	1.11745026638576\\
0.232625	1.14874689239581\\
0.233875	1.17845327876317\\
0.235125	1.20652849158617\\
0.236375	1.23293385216995\\
0.237625	1.25763298788129\\
0.238875	1.28059188688501\\
0.240125	1.30177892940493\\
0.241375	1.32116493514158\\
0.242625	1.33872321439881\\
0.243875	1.35442960660468\\
0.245125	1.36826249584555\\
0.246375	1.38020284795459\\
0.247625	1.39023424418726\\
0.248875	1.39834290785678\\
0.250125	1.40451770231733\\
0.251375	1.40875016596068\\
0.252625	1.41103450614775\\
0.253875	1.41136763877865\\
0.255125	1.40974914605464\\
0.256375	1.40618132675737\\
0.257625	1.40066914668792\\
0.258875	1.39322027803523\\
0.260125	1.38384503963503\\
0.261375	1.37255643181885\\
0.262625	1.35937007172554\\
0.263875	1.34430421949367\\
0.265125	1.32737970260573\\
0.266375	1.30861993412463\\
0.267625	1.28805084709382\\
0.268875	1.26570087604919\\
0.270125	1.24160091002676\\
0.271375	1.21578425249862\\
0.272625	1.1882865761112\\
0.273875	1.15914587374735\\
0.275125	1.12840240392183\\
0.276375	1.09609863562365\\
0.277625	1.06227919156631\\
0.278875	1.02699078674883\\
0.280125	0.990282160999598\\
0.281375	0.952204013581757\\
0.282625	0.912808936489295\\
0.283875	0.872151327909294\\
0.285125	0.830287347717749\\
0.286375	0.787274795469457\\
0.287625	0.743173079458751\\
0.288875	0.698043088269769\\
0.290125	0.651947152111934\\
0.291375	0.604948908646025\\
0.292625	0.557113264910693\\
0.293875	0.508506260395017\\
0.295125	0.459195021759405\\
0.296375	0.409247622344517\\
0.297625	0.358733034536608\\
0.298875	0.307721001704907\\
0.300125	0.256281956254979\\
0.301375	0.204486918468945\\
0.302625	0.15240740006929\\
0.303875	0.100115305357881\\
0.305125	0.0476828317815866\\
0.306375	-0.00481763084543833\\
0.307625	-0.0573135987140224\\
0.308875	-0.109732593932223\\
0.310125	-0.162002245219585\\
0.311375	-0.214050389062543\\
0.312625	-0.265805166581678\\
0.313875	-0.317195121260741\\
0.315125	-0.368149312525331\\
0.316375	-0.418597380182271\\
0.317625	-0.46846968804547\\
0.318875	-0.517697368397501\\
0.320125	-0.566212469098957\\
0.321375	-0.613947997017169\\
0.322625	-0.660838060275289\\
0.323875	-0.706817907390449\\
0.325125	-0.751824069592944\\
0.326375	-0.795794396815954\\
0.327625	-0.838668194138806\\
0.328875	-0.880386256920476\\
0.330125	-0.920890988245274\\
0.331375	-0.960126464423819\\
0.332625	-0.998038512526075\\
0.333875	-1.03457478521657\\
0.335125	-1.06968483447285\\
0.336375	-1.10332018166233\\
0.337625	-1.13543438313786\\
0.338875	-1.16598309319156\\
0.340125	-1.19492412735431\\
0.341375	-1.22221752106843\\
0.342625	-1.2478255829112\\
0.343875	-1.2717129467485\\
0.345125	-1.2938466179225\\
0.346375	-1.31419603700158\\
0.347625	-1.33273308148959\\
0.348875	-1.34943215874995\\
0.350125	-1.36427018347412\\
0.351375	-1.37722666844499\\
0.352625	-1.38828369381608\\
0.353875	-1.39742599015996\\
0.355125	-1.40464090094588\\
0.356375	-1.40991845947544\\
0.357625	-1.41325134301753\\
0.358875	-1.41463494233675\\
0.360125	-1.41406731204403\\
0.361375	-1.41154921450848\\
0.362625	-1.4070841006946\\
0.363875	-1.40067810752844\\
0.365125	-1.39234005132956\\
0.366375	-1.3820814143406\\
0.367625	-1.36991632966337\\
0.368875	-1.35586156102235\\
0.370125	-1.33993648002287\\
0.371375	-1.32216303954249\\
0.372625	-1.30256574365973\\
0.373875	-1.2811716125808\\
0.375125	-1.2580101468801\\
0.376375	-1.23311328171144\\
0.377625	-1.20651536424603\\
0.378875	-1.17825305973123\\
0.380125	-1.14836536319386\\
0.381375	-1.11689348010411\\
0.382625	-1.08388083560119\\
0.383875	-1.04937294778898\\
0.385125	-1.01341743062605\\
0.386375	-0.976063863567321\\
0.387625	-0.937363788814368\\
0.388875	-0.897370573435648\\
0.390125	-0.856139401763234\\
0.391375	-0.813727137628233\\
0.392625	-0.770192292255639\\
0.393875	-0.725594921604086\\
0.395125	-0.679996547223988\\
0.396375	-0.633460072897251\\
0.397625	-0.58604969678447\\
0.398875	-0.537830823803371\\
0.400125	-0.488869973478996\\
0.401375	-0.439234689686044\\
0.402625	-0.388993447928245\\
0.403875	-0.338215559258583\\
0.405125	-0.286971075165273\\
0.406375	-0.23533069137468\\
0.407625	-0.183365645839793\\
0.408875	-0.131147642329965\\
0.410125	-0.0787487024854533\\
0.411375	-0.026241132917979\\
0.412625	0.0263026448304253\\
0.413875	0.0788101233397519\\
0.415125	0.131208881486061\\
0.416375	0.183426612594955\\
0.417625	0.23539129518014\\
0.418875	0.287031220053582\\
0.420125	0.338275163634123\\
0.421375	0.389052411689643\\
0.422625	0.439292926657327\\
0.423875	0.488927391790373\\
0.425125	0.537887332581213\\
0.426375	0.586105204956986\\
0.427625	0.633514488911592\\
0.428875	0.680049779797361\\
0.430125	0.725646878730933\\
0.431375	0.77024288273969\\
0.432625	0.81377626943117\\
0.433875	0.856186982481585\\
0.435125	0.897416515341813\\
0.436375	0.937407991399804\\
0.437625	0.976106242357714\\
0.438875	1.01345788937826\\
0.440125	1.04941139243287\\
0.441375	1.08391717452327\\
0.442625	1.11692761820673\\
0.443875	1.14839720821126\\
0.445125	1.17828251643286\\
0.446375	1.2065423399213\\
0.447625	1.23313768049262\\
0.448875	1.25803187548055\\
0.450125	1.28119057035204\\
0.451375	1.302581844753\\
0.452625	1.32217617845826\\
0.453875	1.33994656538187\\
0.455125	1.35586849636744\\
0.456375	1.36992001804039\\
0.457625	1.38208175805324\\
0.458875	1.39233695262891\\
0.460125	1.40067146848709\\
0.461375	1.40707382206178\\
0.462625	1.41153519699915\\
0.463875	1.41404945564397\\
0.465125	1.41461314678339\\
0.466375	1.41322551106093\\
0.467625	1.40988848154528\\
0.468875	1.40460668227907\\
0.470125	1.397387425555\\
0.471375	1.38824067745677\\
0.472625	1.37717909802445\\
0.473875	1.36421795108067\\
0.475125	1.3493751611536\\
0.476375	1.33267120989102\\
0.477625	1.31412918597019\\
0.478875	1.29377467629392\\
0.480125	1.27163580793161\\
0.481375	1.24774313091376\\
0.482625	1.2221296542725\\
0.483875	1.19483072331508\\
0.485125	1.16588404320443\\
0.486375	1.13532957364825\\
0.487625	1.10320949757504\\
0.488875	1.06956815800681\\
0.490125	1.03445199861425\\
0.491375	0.997909497483976\\
0.492625	0.95999110089812\\
0.493875	0.920749153738939\\
0.495125	0.880237828136405\\
0.496375	0.838513047577638\\
0.497625	0.79563241002139\\
0.498875	0.751655107988584\\
0.500125	0.70664185378201\\
0.501375	0.660654772807537\\
0.502625	0.613757350755556\\
0.503875	0.566014313044786\\
0.505125	0.51749159356959\\
0.506375	0.468256141049436\\
0.507625	0.418375928579509\\
0.508875	0.367919798399\\
0.510125	0.316957428176505\\
0.511375	0.265559133617059\\
0.512625	0.213795872426193\\
0.513875	0.161739085755045\\
0.515125	0.109460660184029\\
0.516375	0.0570327275873111\\
0.517625	0.00452766690818374\\
0.518875	-0.0479820571681958\\
0.520125	-0.100423942785169\\
0.521375	-0.152725601488561\\
0.522625	-0.204814859660543\\
0.523875	-0.256619815985945\\
0.525125	-0.308068940448347\\
0.526375	-0.359091214602978\\
0.527625	-0.409616230389387\\
0.528875	-0.459574244982797\\
0.530125	-0.508896276402836\\
0.531375	-0.5575142416074\\
0.532625	-0.605361050565999\\
0.533875	-0.652370644982449\\
0.535125	-0.698478143684558\\
0.536375	-0.743619867169822\\
0.537625	-0.787733533003746\\
0.538875	-0.830758234689591\\
0.540125	-0.872634589664268\\
0.541375	-0.913304756517393\\
0.542625	-0.952712624010738\\
0.543875	-0.990803779002315\\
0.545125	-1.02752564708663\\
0.546375	-1.06282749892432\\
0.547625	-1.09666063199264\\
0.548875	-1.1289783255135\\
0.550125	-1.15973597229221\\
0.551375	-1.18889108406411\\
0.552625	-1.21640340655595\\
0.553875	-1.2422349754287\\
0.555125	-1.26635012306961\\
0.556375	-1.28871552640728\\
0.557625	-1.30930030088087\\
0.558875	-1.32807604181315\\
0.560125	-1.34501681834372\\
0.561375	-1.36009920707573\\
0.562625	-1.37330237364365\\
0.563875	-1.38460809977836\\
0.565125	-1.39400075075751\\
0.566375	-1.40146735468868\\
0.567625	-1.4069975503842\\
0.568875	-1.41058372023109\\
0.570125	-1.4122208817193\\
0.571375	-1.41190676509945\\
0.572625	-1.40964174554859\\
0.573875	-1.40542896290233\\
0.575125	-1.39927419626412\\
0.576375	-1.39118592865113\\
0.577625	-1.38117526217073\\
0.578875	-1.36925602567196\\
0.580125	-1.35544463241978\\
0.581375	-1.33976013128843\\
0.582625	-1.32222411840172\\
0.583875	-1.30286076983754\\
0.585125	-1.28169680872812\\
0.586375	-1.25876141748775\\
0.587625	-1.23408619748915\\
0.588875	-1.20770517631434\\
0.590125	-1.17965476100076\\
0.591375	-1.14997363694641\\
0.592625	-1.11870271322816\\
0.593875	-1.08588511926479\\
0.595125	-1.05156614402345\\
0.596375	-1.01579310994817\\
0.597625	-0.978615371082952\\
0.598875	-0.94008416834588\\
0.600125	-0.900252688120435\\
0.601375	-0.859175859443968\\
0.602625	-0.816910355145127\\
0.603875	-0.773514436005159\\
0.605125	-0.729048001405616\\
0.606375	-0.683572375892474\\
0.607625	-0.637150302067571\\
0.608875	-0.589845775657943\\
0.610125	-0.541724089693361\\
0.611375	-0.492851612056219\\
0.612625	-0.443295772491028\\
0.613875	-0.393124903807409\\
0.615125	-0.342408213601125\\
0.616375	-0.291215690491601\\
0.617625	-0.239617952078667\\
0.618875	-0.187686147861039\\
0.620125	-0.135491914612627\\
0.621375	-0.0831072798952784\\
0.622625	-0.0306045052898557\\
0.623875	0.0219440115370376\\
0.625125	0.0744657836318517\\
0.626375	0.126888331563879\\
0.627625	0.179139356562215\\
0.628875	0.231146767141194\\
0.630125	0.282838865766529\\
0.631375	0.334144305011556\\
0.632625	0.384992327848208\\
0.633875	0.435312780124289\\
0.635125	0.485036293237589\\
0.636375	0.53409423675032\\
0.637625	0.582418956103551\\
0.638875	0.629943780142392\\
0.640125	0.676603199090846\\
0.641375	0.7223328119053\\
0.642625	0.767069557530449\\
0.643875	0.810751717320006\\
0.645125	0.853319070569795\\
0.646375	0.894712907568679\\
0.647625	0.934876107857672\\
0.648875	0.973753280047147\\
0.650125	1.01129083496502\\
0.651375	1.04743700484426\\
0.652625	1.08214191177489\\
0.653875	1.11535769780884\\
0.655125	1.14703858734321\\
0.656375	1.17714089600501\\
0.657625	1.20562308689323\\
0.658875	1.23244590489255\\
0.660125	1.25757235432713\\
0.661375	1.28096784007247\\
0.662625	1.30260006765793\\
0.663875	1.32243923513756\\
0.665125	1.34045798604413\\
0.666375	1.35663153440566\\
0.667625	1.3709375529649\\
0.668875	1.38335635120349\\
0.670125	1.39387081344578\\
0.671375	1.40246651105077\\
0.672625	1.40913157533437\\
0.673875	1.4138568609685\\
0.675125	1.41663587083428\\
0.676375	1.41746483740331\\
0.677625	1.41634265543324\\
0.678875	1.41327088279183\\
0.680125	1.40825379845864\\
0.681375	1.40129839446887\\
0.682625	1.39241430963438\\
0.683875	1.38161381403353\\
0.685125	1.36891185369915\\
0.686375	1.35432602723612\\
0.687625	1.33787650447276\\
0.688875	1.31958599747875\\
0.690125	1.29947980403068\\
0.691375	1.27758569813775\\
0.692625	1.25393398051531\\
0.693875	1.2285572889126\\
0.695125	1.201490701905\\
0.696375	1.1727715997293\\
0.697625	1.14243970341551\\
0.698875	1.11053687082451\\
0.700125	1.07710718801283\\
0.701375	1.04219681787909\\
0.702625	1.00585402727049\\
0.703875	0.968128970607583\\
0.705125	0.929073770196787\\
0.706375	0.888742353992441\\
0.707625	0.84719045656416\\
0.708875	0.804475467895724\\
0.710125	0.760656352616963\\
0.711375	0.715793630066629\\
0.712625	0.669949289901315\\
0.713875	0.623186647794994\\
0.715125	0.57557025591739\\
0.716375	0.527165875442379\\
0.717625	0.478040386172337\\
0.718875	0.428261633470665\\
0.720125	0.377898333828446\\
0.721375	0.32702005689275\\
0.722625	0.275697052180793\\
0.723875	0.224000246134623\\
0.725125	0.172000989101216\\
0.726375	0.119771110568521\\
0.727625	0.0673827277013719\\
0.728875	0.0149082396405791\\
0.730125	-0.0375799279271294\\
0.731375	-0.0900092680147031\\
0.732625	-0.142307386253494\\
0.733875	-0.194402004583505\\
0.735125	-0.246221219708892\\
0.736375	-0.297693444681804\\
0.737625	-0.348747603125872\\
0.738875	-0.399313147286667\\
0.740125	-0.449320232854909\\
0.741375	-0.498699818952725\\
0.742625	-0.547383698299476\\
0.743875	-0.595304590556504\\
0.745125	-0.642396297751223\\
0.746375	-0.688593800206878\\
0.747625	-0.733833278152541\\
0.748875	-0.77805220113913\\
0.750125	-0.821189476871029\\
0.751375	-0.86318553927834\\
0.752625	-0.90398234712619\\
0.753875	-0.943523546130955\\
0.755125	-0.981754446745399\\
0.756375	-1.01862226645978\\
0.757625	-1.05407603728305\\
0.758875	-1.0880667750422\\
0.760125	-1.12054744507215\\
0.761375	-1.151473197035\\
0.762625	-1.18080125909337\\
0.763875	-1.20849109659451\\
0.765125	-1.23450436546522\\
0.766375	-1.25880513688128\\
0.767625	-1.28135977656217\\
0.768875	-1.30213709330708\\
0.770125	-1.32110829501622\\
0.771375	-1.33824711470963\\
0.772625	-1.35352984883265\\
0.773875	-1.36693531971779\\
0.775125	-1.3784449034672\\
0.776375	-1.38804262474759\\
0.777625	-1.3957151828818\\
0.778875	-1.40145189654821\\
0.780125	-1.40524471947841\\
0.781375	-1.40708832072065\\
0.782625	-1.40698009483205\\
0.783875	-1.40492007502965\\
0.785125	-1.40091102206747\\
0.786375	-1.39495831248787\\
0.787625	-1.38707011195669\\
0.788875	-1.377257184409\\
0.790125	-1.36553298368589\\
0.791375	-1.35191352690947\\
0.792625	-1.33641755392131\\
0.793875	-1.31906632103223\\
0.795125	-1.2998836788292\\
0.796375	-1.278895929709\\
0.797625	-1.25613197603085\\
0.798875	-1.23162309645692\\
0.800125	-1.2054030124329\\
0.801375	-1.17750774956443\\
0.802625	-1.14797567950152\\
0.803875	-1.11684746946029\\
0.805125	-1.08416594960974\\
0.806375	-1.04997605406495\\
0.807625	-1.01432483373454\\
0.808875	-0.977261391711665\\
0.810125	-0.938836741407293\\
0.811375	-0.89910373354365\\
0.812625	-0.858117059883831\\
0.813875	-0.815933178455581\\
0.815125	-0.772610140620119\\
0.816375	-0.728207604616738\\
0.817625	-0.682786639775517\\
0.818875	-0.636409833357242\\
0.820125	-0.589141013136498\\
0.821375	-0.541045272542663\\
0.822625	-0.492188767530417\\
0.823875	-0.442638815878868\\
0.825125	-0.392463613897561\\
0.826375	-0.341732254968807\\
0.827625	-0.290514520921751\\
0.828875	-0.2388809770448\\
0.830125	-0.186902682789171\\
0.831375	-0.134651208589599\\
0.832625	-0.0821984408192336\\
0.833875	-0.0296165787225931\\
0.835125	0.0230219644047214\\
0.836375	0.0756447389691819\\
0.837625	0.128179360469965\\
0.838875	0.180553528986231\\
0.840125	0.232695133768096\\
0.841375	0.284532423672471\\
0.842625	0.335994113952725\\
0.843875	0.387009401205744\\
0.845125	0.437508063584258\\
0.846375	0.487420653716549\\
0.847625	0.536678500999776\\
0.848875	0.585213918280328\\
0.850125	0.632960103841172\\
0.851375	0.679851426572594\\
0.852625	0.725823403057792\\
0.853875	0.770812899967353\\
0.855125	0.814758027281317\\
0.856375	0.857598419994856\\
0.857625	0.899275204303624\\
0.858875	0.939731195878242\\
0.860125	0.978910782559082\\
0.861375	1.01676019737419\\
0.862625	1.05322747656414\\
0.863875	1.08826262935362\\
0.865125	1.12181760713506\\
0.866375	1.15384637069426\\
0.867625	1.18430503338384\\
0.868875	1.21315192360743\\
0.870125	1.24034755912684\\
0.871375	1.26585470480817\\
0.872625	1.28963850254329\\
0.873875	1.31166652172424\\
0.875125	1.3319087211184\\
0.876375	1.35033749264928\\
0.877625	1.36692779912242\\
0.878875	1.38165711050377\\
0.880125	1.39450555321488\\
0.881375	1.40545573829937\\
0.882625	1.41449298582081\\
0.883875	1.42160522785785\\
0.885125	1.42678314225827\\
0.886375	1.4300199659807\\
0.887625	1.43131170690261\\
0.888875	1.4306570290035\\
0.890125	1.42805737525468\\
0.891375	1.42351676236407\\
0.892625	1.4170419802012\\
0.893875	1.4086424610452\\
0.895125	1.39833036846854\\
0.896375	1.38612047814898\\
0.897625	1.37203015854716\\
0.898875	1.35607943119872\\
0.900125	1.33829094143209\\
0.901375	1.31868984592049\\
0.902625	1.29730377932711\\
0.903875	1.27416289956944\\
0.905125	1.24929984596087\\
0.906375	1.22274961296631\\
0.907625	1.1945495018844\\
0.908875	1.1647391756805\\
0.910125	1.1333604994204\\
0.911375	1.10045760971523\\
0.912625	1.06607664446933\\
0.913875	1.03026589233422\\
0.915125	0.993075598849155\\
0.916375	0.954558024884996\\
0.917625	0.914767165907133\\
0.918875	0.873758889857929\\
0.920125	0.831590734543978\\
0.921375	0.788321956142612\\
0.922625	0.74401323770337\\
0.923875	0.698726819061691\\
0.925125	0.652526286916372\\
0.926375	0.605476592864555\\
0.927625	0.55764386029429\\
0.928875	0.50909529586082\\
0.930125	0.45989918636209\\
0.931375	0.410124803982048\\
0.932625	0.359842227990671\\
0.933875	0.309122253186189\\
0.935125	0.25803638061395\\
0.936375	0.20665672203753\\
0.937625	0.155055817392371\\
0.938875	0.103306538660176\\
0.940125	0.0514821035583923\\
0.941375	-0.000344129903046792\\
0.942625	-0.0520986308193263\\
0.943875	-0.103708008291986\\
0.945125	-0.155098886327939\\
0.946375	-0.206198132127095\\
0.947625	-0.256932817768344\\
0.948875	-0.307230534009498\\
0.950125	-0.357019258664183\\
0.951375	-0.406227580606808\\
0.952625	-0.454784655081728\\
0.953875	-0.502620513901729\\
0.955125	-0.549665923283021\\
0.956375	-0.595852601677132\\
0.957625	-0.641113187741628\\
0.958875	-0.685381426225549\\
0.960125	-0.728592240714259\\
0.961375	-0.770681713212798\\
0.962625	-0.811587147103121\\
0.963875	-0.851247218088096\\
0.965125	-0.88960202683158\\
0.966375	-0.926593057839512\\
0.967625	-0.962163219966298\\
0.968875	-0.996256970582213\\
0.970125	-1.02882033976997\\
0.971375	-1.05980083327294\\
0.972625	-1.08914754393835\\
0.973875	-1.11681100874979\\
0.975125	-1.14274340463543\\
0.976375	-1.16689827361449\\
0.977625	-1.18923058706374\\
0.978875	-1.20969650469164\\
0.980125	-1.22825346579617\\
0.981375	-1.24485976913638\\
0.982625	-1.25947446346706\\
0.983875	-1.27205687709302\\
0.985125	-1.28256641036635\\
0.986375	-1.2909617125456\\
0.987625	-1.29720002261284\\
0.988875	-1.30123594073973\\
0.990125	-1.30301997127903\\
0.991375	-1.30249622349579\\
0.992625	-1.29959881581972\\
0.993875	-1.29424625937848\\
0.995125	-1.28633189370955\\
0.996375	-1.27570556566421\\
0.997625	-1.26213315931546\\
0.998875	-1.2451806516068\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
0.000125	0.0378552659906866\\
0.001375	0.207668717132722\\
0.002625	0.307530665329465\\
0.003875	0.391358362548505\\
0.005125	0.466505422916246\\
0.006375	0.535785852887787\\
0.007625	0.6005942513272\\
0.008875	0.661717668396703\\
0.010125	0.719634956252825\\
0.011375	0.774650803233163\\
0.012625	0.826963840444969\\
0.013875	0.876704612376601\\
0.015125	0.923958172927655\\
0.016375	0.968778390296878\\
0.017625	1.01119728227608\\
0.018875	1.05123145795227\\
0.020125	1.08888659175039\\
0.021375	1.12416071045876\\
0.022625	1.15704660604429\\
0.023875	1.18753364089646\\
0.025125	1.21560913801401\\
0.026375	1.24125950270151\\
0.027625	1.26447108629678\\
0.028875	1.28523085238196\\
0.030125	1.30352693258129\\
0.031375	1.31934911606929\\
0.032625	1.33268922754283\\
0.033875	1.34354138035425\\
0.035125	1.35190229336504\\
0.036375	1.35777145202487\\
0.037625	1.36115135398006\\
0.038875	1.36204755381993\\
0.040125	1.36046888831969\\
0.041375	1.35642742761505\\
0.042625	1.34993874435824\\
0.043875	1.34102176604719\\
0.045125	1.32969896735732\\
0.046375	1.31599626662486\\
0.047625	1.29994315772933\\
0.048875	1.28157261162854\\
0.050125	1.26092113806953\\
0.051375	1.23802866583325\\
0.052625	1.2129385944024\\
0.053875	1.18569774680476\\
0.055125	1.15635626590306\\
0.056375	1.12496754614829\\
0.057625	1.091588225635\\
0.058875	1.05627811139057\\
0.060125	1.0191000041595\\
0.061375	0.980119703086785\\
0.062625	0.939405838018115\\
0.063875	0.897029864388914\\
0.065125	0.853065826406175\\
0.066375	0.807590342950232\\
0.067625	0.760682417343351\\
0.068875	0.712423410871177\\
0.070125	0.662896786777283\\
0.071375	0.612188074919855\\
0.072625	0.560384674659425\\
0.073875	0.507575772918531\\
0.075125	0.453852135408431\\
0.076375	0.399306025285461\\
0.077625	0.344030956265437\\
0.078875	0.28812166114672\\
0.080125	0.231673836881167\\
0.081375	0.17478406087341\\
0.082625	0.117549539286612\\
0.083875	0.0600680593032332\\
0.085125	0.00243773754757386\\
0.086375	-0.0552430810657685\\
0.087625	-0.112876042725128\\
0.088875	-0.170362917857054\\
0.090125	-0.227605728518542\\
0.091375	-0.284506992259593\\
0.092625	-0.340969815677228\\
0.093875	-0.396898102072692\\
0.095125	-0.452196654019663\\
0.096375	-0.506771406632785\\
0.097625	-0.560529524076173\\
0.098875	-0.613379593264921\\
0.100125	-0.665231733732314\\
0.101375	-0.715997801915898\\
0.102625	-0.765591495686309\\
0.103875	-0.813928519939424\\
0.105125	-0.860926714836008\\
0.106375	-0.906506206655473\\
0.107625	-0.950589525033593\\
0.108875	-0.993101755546592\\
0.110125	-1.03397063915676\\
0.111375	-1.07312671310585\\
0.112625	-1.11050341398441\\
0.113875	-1.14603720014904\\
0.115125	-1.17966764964269\\
0.116375	-1.21133756527062\\
0.117625	-1.2409930703374\\
0.118875	-1.26858369645469\\
0.120125	-1.29406246850824\\
0.121375	-1.31738599156258\\
0.122625	-1.33851450805476\\
0.123875	-1.35741197710558\\
0.125125	-1.37404612487845\\
0.126375	-1.38838851301986\\
0.127625	-1.40041457146759\\
0.128875	-1.41010364426932\\
0.130125	-1.41743902594997\\
0.131375	-1.42240798959357\\
0.132625	-1.42500180582554\\
0.133875	-1.42521575638959\\
0.135125	-1.42304914290018\\
0.136375	-1.41850529117183\\
0.137625	-1.4115915408974\\
0.138875	-1.40231923224691\\
0.140125	-1.39070368905205\\
0.141375	-1.37676419462515\\
0.142625	-1.36052395487509\\
0.143875	-1.34201006080437\\
0.145125	-1.32125344042051\\
0.146375	-1.29828881220773\\
0.147625	-1.27315461998505\\
0.148875	-1.24589297260032\\
0.150125	-1.21654956577172\\
0.151375	-1.18517361618283\\
0.152625	-1.15181776850208\\
0.153875	-1.11653801149677\\
0.155125	-1.07939357742858\\
0.156375	-1.04044685278066\\
0.157625	-0.999763263789527\\
0.158875	-0.957411169666783\\
0.160125	-0.913461743613379\\
0.161375	-0.867988858845843\\
0.162625	-0.8210689613592\\
0.163875	-0.772780939206534\\
0.165125	-0.723205987278482\\
0.166375	-0.67242747817049\\
0.167625	-0.620530816342417\\
0.168875	-0.567603294143893\\
0.170125	-0.513733942029126\\
0.171375	-0.459013384978475\\
0.172625	-0.403533687141159\\
0.173875	-0.347388192994871\\
0.175125	-0.290671373875953\\
0.176375	-0.233478664269642\\
0.177625	-0.17590630994943\\
0.178875	-0.118051194455844\\
0.180125	-0.0600106833130209\\
0.181375	-0.00188245528349258\\
0.182625	0.0562356566179212\\
0.183875	0.11424583671348\\
0.185125	0.172050447271089\\
0.186375	0.2295521955002\\
0.187625	0.286654294286148\\
0.188875	0.343260628749699\\
0.190125	0.399275918733022\\
0.191375	0.454605876529843\\
0.192625	0.509157365924736\\
0.193875	0.562838562096749\\
0.195125	0.61555910490171\\
0.196375	0.66723025144179\\
0.197625	0.717765022907089\\
0.198875	0.767078356690719\\
0.200125	0.815087246021342\\
0.201375	0.861710880777081\\
0.202625	0.906870782064549\\
0.203875	0.950490938405668\\
0.205125	0.992497930643141\\
0.206375	1.03282105747251\\
0.207625	1.07139245275897\\
0.208875	1.10814720110058\\
0.210125	1.14302344880681\\
0.211375	1.17596250651178\\
0.212625	1.20690894613471\\
0.213875	1.23581069811082\\
0.215125	1.26261913844426\\
0.216375	1.28728916926836\\
0.217625	1.30977929325382\\
0.218875	1.33005168799124\\
0.220125	1.34807226738215\\
0.221375	1.36381074038172\\
0.222625	1.37724065848289\\
0.223875	1.38833946297036\\
0.225125	1.39708852500473\\
0.226375	1.40347317488829\\
0.227625	1.40748272453494\\
0.228875	1.40911048730132\\
0.230125	1.40835379320713\\
0.231375	1.40521398952584\\
0.232625	1.39969643590092\\
0.233875	1.39181049882448\\
0.235125	1.38156953953973\\
0.236375	1.36899088418463\\
0.237625	1.35409579925632\\
0.238875	1.33690945161744\\
0.240125	1.3174608726338\\
0.241375	1.29578290480582\\
0.242625	1.27191214684834\\
0.243875	1.2458888892508\\
0.245125	1.21775705456897\\
0.246375	1.18756411641399\\
0.247625	1.15536102183973\\
0.248875	1.12120210102848\\
0.250125	1.08514498478225\\
0.251375	1.04725050254655\\
0.252625	1.00758257573539\\
0.253875	0.966208116560594\\
0.255125	0.923196911295518\\
0.256375	0.878621508019471\\
0.257625	0.832557085099473\\
0.258875	0.785081332873148\\
0.260125	0.736274317418442\\
0.261375	0.686218352459554\\
0.262625	0.634997851222491\\
0.263875	0.582699191204876\\
0.265125	0.529410564691223\\
0.266375	0.475221835025845\\
0.267625	0.420224380748575\\
0.268875	0.364510939703959\\
0.270125	0.308175458836614\\
0.271375	0.251312933261124\\
0.272625	0.194019245129549\\
0.273875	0.136391001216841\\
0.275125	0.078525372465304\\
0.276375	0.0205199308446419\\
0.277625	-0.0375275175889987\\
0.278875	-0.0955190984276487\\
0.280125	-0.153357030178436\\
0.281375	-0.210943790289082\\
0.282625	-0.26818227993202\\
0.283875	-0.324975991874613\\
0.285125	-0.381229163580853\\
0.286375	-0.436846948561471\\
0.287625	-0.491735566170451\\
0.288875	-0.545802472838093\\
0.290125	-0.598956504008522\\
0.291375	-0.651108038935763\\
0.292625	-0.70216914108798\\
0.293875	-0.752053720062955\\
0.295125	-0.800677661863204\\
0.296375	-0.847958983339128\\
0.297625	-0.893817959417014\\
0.298875	-0.938177266364103\\
0.300125	-0.980962108547552\\
0.301375	-1.02210034267597\\
0.302625	-1.0615226021292\\
0.303875	-1.09916241297897\\
0.305125	-1.13495630612423\\
0.306375	-1.16884392332672\\
0.307625	-1.20076811999143\\
0.308875	-1.230675061775\\
0.310125	-1.25851431493767\\
0.311375	-1.28423892944709\\
0.312625	-1.30780552127368\\
0.313875	-1.32917434251796\\
0.315125	-1.34830935519907\\
0.316375	-1.36517827702658\\
0.317625	-1.37975265548609\\
0.318875	-1.39200789705918\\
0.320125	-1.40192332713526\\
0.321375	-1.40948220342138\\
0.322625	-1.41467176740232\\
0.323875	-1.41748324408344\\
0.325125	-1.41791187774091\\
0.326375	-1.41595691655714\\
0.327625	-1.4116216390903\\
0.328875	-1.40491332618303\\
0.330125	-1.39584326517759\\
0.331375	-1.38442672047914\\
0.332625	-1.37068291280751\\
0.333875	-1.3546349871628\\
0.335125	-1.3363099718015\\
0.336375	-1.31573873139149\\
0.337625	-1.29295591755948\\
0.338875	-1.26799991147064\\
0.340125	-1.24091275664167\\
0.341375	-1.21174008738128\\
0.342625	-1.18053105390906\\
0.343875	-1.14733824028578\\
0.345125	-1.11221757197903\\
0.346375	-1.07522823064747\\
0.347625	-1.03643253506318\\
0.348875	-0.995895863914584\\
0.350125	-0.953686516263371\\
0.351375	-0.909875624877073\\
0.352625	-0.864537006561262\\
0.353875	-0.817747069316583\\
0.355125	-0.769584652256645\\
0.356375	-0.720130923399465\\
0.357625	-0.669469211077928\\
0.358875	-0.617684896449239\\
0.360125	-0.564865238711857\\
0.361375	-0.511099251215537\\
0.362625	-0.45647753892323\\
0.363875	-0.40109215066714\\
0.365125	-0.345036422111958\\
0.366375	-0.288404819322002\\
0.367625	-0.231292778857678\\
0.368875	-0.173796547019301\\
0.370125	-0.116013018675455\\
0.371375	-0.0580395727553072\\
0.372625	2.60918872620081e-05\\
0.373875	0.0580861202264842\\
0.375125	0.116042666674748\\
0.376375	0.173798061957151\\
0.377625	0.231254967134799\\
0.378875	0.288316561516556\\
0.380125	0.344886672080271\\
0.381375	0.400869972708268\\
0.382625	0.45617210758958\\
0.383875	0.510699887718149\\
0.385125	0.564361409231163\\
0.386375	0.617066248011472\\
0.387625	0.66872557263216\\
0.388875	0.719252333729051\\
0.390125	0.76856136963516\\
0.391375	0.816569589277584\\
0.392625	0.863196083744992\\
0.393875	0.908362275414107\\
0.395125	0.951992047050131\\
0.396375	0.994011871411068\\
0.397625	1.03435093457715\\
0.398875	1.07294125533575\\
0.400125	1.10971779909437\\
0.401375	1.14461858864411\\
0.402625	1.17758480850579\\
0.403875	1.20856090293678\\
0.405125	1.23749467025637\\
0.406375	1.26433735126807\\
0.407625	1.28904371369391\\
0.408875	1.31157211535127\\
0.410125	1.33188460253031\\
0.411375	1.3499469353282\\
0.412625	1.36572868787885\\
0.413875	1.37920325663555\\
0.415125	1.39034794719519\\
0.416375	1.39914397060057\\
0.417625	1.40557651828975\\
0.418875	1.40963474411602\\
0.420125	1.41131182349827\\
0.421375	1.41060492482328\\
0.422625	1.40751525221788\\
0.423875	1.4020480165775\\
0.425125	1.39421243680914\\
0.426375	1.38402172392396\\
0.427625	1.37149305855458\\
0.428875	1.35664756214874\\
0.430125	1.33951026043353\\
0.431375	1.32011004088257\\
0.432625	1.29847960617449\\
0.433875	1.27465541759821\\
0.435125	1.24867763324949\\
0.436375	1.22059004036035\\
0.437625	1.19043998347304\\
0.438875	1.1582782846294\\
0.440125	1.1241591465957\\
0.441375	1.08814008868125\\
0.442625	1.05028181188701\\
0.443875	1.01064813781514\\
0.445125	0.969305859409574\\
0.446375	0.926324670006192\\
0.447625	0.881777003872306\\
0.448875	0.835737956952475\\
0.450125	0.788285117533997\\
0.451375	0.739498477686866\\
0.452625	0.689460256191344\\
0.453875	0.638254799317115\\
0.455125	0.585968410868691\\
0.456375	0.532689218130992\\
0.457625	0.478507022012835\\
0.458875	0.42351314493779\\
0.460125	0.367800277322981\\
0.461375	0.311462322133969\\
0.462625	0.254594234341661\\
0.463875	0.197291863265509\\
0.465125	0.139651789445586\\
0.466375	0.081771163180946\\
0.467625	0.0237475393704208\\
0.468875	-0.0343212858601352\\
0.470125	-0.0923374378833005\\
0.471375	-0.150203141781169\\
0.472625	-0.207820856550747\\
0.473875	-0.265093482295948\\
0.475125	-0.321924478408758\\
0.476375	-0.37821807103178\\
0.477625	-0.433879369162024\\
0.478875	-0.488814571652511\\
0.480125	-0.542931077396812\\
0.481375	-0.596137688738909\\
0.482625	-0.648344717764532\\
0.483875	-0.699464186220391\\
0.485125	-0.749409927352589\\
0.486375	-0.798097765420111\\
0.487625	-0.845445641068886\\
0.488875	-0.891373754117116\\
0.490125	-0.935804697604472\\
0.491375	-0.978663588436832\\
0.492625	-1.01987819201093\\
0.493875	-1.05937904613498\\
0.495125	-1.09709957734091\\
0.496375	-1.13297621275462\\
0.497625	-1.16694848742829\\
0.498875	-1.19895914601411\\
0.500125	-1.22895423652555\\
0.501375	-1.25688321468522\\
0.502625	-1.28269900784093\\
0.503875	-1.30635811605187\\
0.505125	-1.32782064598591\\
0.506375	-1.34705044952514\\
0.507625	-1.36401511349357\\
0.508875	-1.3786860565543\\
0.510125	-1.39103853462553\\
0.511375	-1.40105175542377\\
0.512625	-1.40870884040829\\
0.513875	-1.41399689648274\\
0.515125	-1.41690699375135\\
0.516375	-1.41743425645648\\
0.517625	-1.41557779398958\\
0.518875	-1.41134074924859\\
0.520125	-1.40473025418652\\
0.521375	-1.39575745679868\\
0.522625	-1.38443750300788\\
0.523875	-1.37078947897308\\
0.525125	-1.35483637812594\\
0.526375	-1.33660509599488\\
0.527625	-1.31612638414889\\
0.528875	-1.29343476639294\\
0.530125	-1.26856847843594\\
0.531375	-1.24156943969148\\
0.532625	-1.21248318024863\\
0.533875	-1.18135872348966\\
0.535125	-1.14824854430835\\
0.536375	-1.11320843206301\\
0.537625	-1.07629747870053\\
0.538875	-1.03757789681256\\
0.540125	-0.997114963160899\\
0.541375	-0.954976859709037\\
0.542625	-0.911234643258183\\
0.543875	-0.865962040582616\\
0.545125	-0.819235374211562\\
0.546375	-0.771133383256258\\
0.547625	-0.721737177560933\\
0.548875	-0.671130013991184\\
0.550125	-0.619397207124314\\
0.551375	-0.566625942819353\\
0.552625	-0.512905174912766\\
0.553875	-0.458325476511\\
0.555125	-0.402978850025044\\
0.556375	-0.346958572006639\\
0.557625	-0.29035907347521\\
0.558875	-0.233275779921217\\
0.560125	-0.175804914613633\\
0.561375	-0.118043334717685\\
0.562625	-0.0600884068433356\\
0.563875	-0.00203784171154803\\
0.565125	0.0560105155520334\\
0.566375	0.113958805843085\\
0.567625	0.171709375527071\\
0.568875	0.229164848043623\\
0.570125	0.286228380476831\\
0.571375	0.342803772917828\\
0.572625	0.398795685345925\\
0.573875	0.454109704116298\\
0.575125	0.50865259538411\\
0.576375	0.562332406359896\\
0.577625	0.615058677438739\\
0.578875	0.666742497911455\\
0.580125	0.717296751882481\\
0.581375	0.766636208268381\\
0.582625	0.814677712829791\\
0.583875	0.861340279240812\\
0.585125	0.906545224598978\\
0.586375	0.950216342805025\\
0.587625	0.992280032747845\\
0.588875	1.03266538259961\\
0.590125	1.07130428890005\\
0.591375	1.1081316112926\\
0.592625	1.14308528300512\\
0.593875	1.17610637501391\\
0.595125	1.20713919510569\\
0.596375	1.23613143199935\\
0.597625	1.26303419349448\\
0.598875	1.28780214973238\\
0.600125	1.31039350788752\\
0.601375	1.33077018338091\\
0.602625	1.34889780431708\\
0.603875	1.36474583045894\\
0.605125	1.37828750194755\\
0.606375	1.38949998646534\\
0.607625	1.3983643570597\\
0.608875	1.40486568545118\\
0.610125	1.40899296424927\\
0.611375	1.41073922799345\\
0.612625	1.41010150371776\\
0.613875	1.40708086727102\\
0.615125	1.40168239022781\\
0.616375	1.39391513047454\\
0.617625	1.38379215908969\\
0.618875	1.37133053791933\\
0.620125	1.356551250399\\
0.621375	1.33947916362223\\
0.622625	1.32014303143099\\
0.623875	1.29857544265056\\
0.625125	1.27481272795818\\
0.626375	1.2488948938133\\
0.627625	1.22086561358637\\
0.628875	1.19077209448566\\
0.630125	1.15866506884413\\
0.631375	1.12459859537177\\
0.632625	1.08863007987565\\
0.633875	1.05082011052553\\
0.635125	1.01123242434923\\
0.636375	0.969933686824254\\
0.637625	0.92699349253253\\
0.638875	0.882484179089607\\
0.640125	0.836480773997593\\
0.641375	0.789060755122592\\
0.642625	0.740304032718918\\
0.643875	0.690292747101305\\
0.645125	0.639111186364098\\
0.646375	0.586845589109408\\
0.647625	0.533583996773978\\
0.648875	0.479416153314664\\
0.650125	0.424433351132511\\
0.651375	0.368728234590562\\
0.652625	0.312394640515651\\
0.653875	0.255527489668228\\
0.655125	0.198222622883901\\
0.656375	0.140576597202109\\
0.657625	0.0826865189473161\\
0.658875	0.0246499426143104\\
0.660125	-0.0334353556054291\\
0.661375	-0.0914714702838699\\
0.662625	-0.149360650208226\\
0.663875	-0.207005344215642\\
0.665125	-0.264308437446923\\
0.666375	-0.321173344297945\\
0.667625	-0.377504289503104\\
0.668875	-0.433206349288857\\
0.670125	-0.488185685012287\\
0.671375	-0.542349628344635\\
0.672625	-0.595606958121763\\
0.673875	-0.647867932808043\\
0.675125	-0.699044514828278\\
0.676375	-0.749050458767984\\
0.677625	-0.797801517022656\\
0.678875	-0.84521558128272\\
0.680125	-0.891212772719691\\
0.681375	-0.93571557699173\\
0.682625	-0.978649022919679\\
0.683875	-1.01994081018828\\
0.685125	-1.05952138015401\\
0.686375	-1.09732403473182\\
0.687625	-1.13328509758744\\
0.688875	-1.16734402171691\\
0.690125	-1.19944342901003\\
0.691375	-1.22952926919082\\
0.692625	-1.25755083668179\\
0.693875	-1.28346098092857\\
0.695125	-1.30721605933851\\
0.696375	-1.32877608864411\\
0.697625	-1.34810473398326\\
0.698875	-1.36516949896669\\
0.700125	-1.37994165151266\\
0.701375	-1.39239635083232\\
0.702625	-1.40251260997691\\
0.703875	-1.41027346228976\\
0.705125	-1.41566585913933\\
0.706375	-1.41868077094117\\
0.707625	-1.41931313621437\\
0.708875	-1.4175619355935\\
0.710125	-1.41343019486548\\
0.711375	-1.40692492616422\\
0.712625	-1.39805711557283\\
0.713875	-1.38684175800872\\
0.715125	-1.37329783343876\\
0.716375	-1.35744822048847\\
0.717625	-1.33931965648845\\
0.718875	-1.31894274762331\\
0.720125	-1.29635191809537\\
0.721375	-1.27158528288117\\
0.722625	-1.24468465319362\\
0.723875	-1.2156953806709\\
0.725125	-1.18466642193242\\
0.726375	-1.15165011687982\\
0.727625	-1.11670218381147\\
0.728875	-1.07988154010675\\
0.730125	-1.0412503453016\\
0.731375	-1.00087375483652\\
0.732625	-0.958819896058489\\
0.733875	-0.915159664904856\\
0.735125	-0.869966752650668\\
0.736375	-0.823317376708083\\
0.737625	-0.775290239987853\\
0.738875	-0.725966324281949\\
0.740125	-0.675428825506185\\
0.741375	-0.623763016511641\\
0.742625	-0.571056044429683\\
0.743875	-0.517396781003437\\
0.745125	-0.462875732370044\\
0.746375	-0.407584890108544\\
0.747625	-0.351617513722334\\
0.748875	-0.295067974010409\\
0.750125	-0.238031652047877\\
0.751375	-0.180604782559809\\
0.752625	-0.122884213810799\\
0.753875	-0.0649673206883618\\
0.755125	-0.00695174706198896\\
0.756375	0.0510646027606271\\
0.757625	0.108983883021549\\
0.758875	0.166708379494403\\
0.760125	0.224140769336216\\
0.761375	0.281184126335546\\
0.762625	0.337742240373915\\
0.763875	0.393719687269567\\
0.765125	0.449022084723123\\
0.766375	0.503556091496197\\
0.767625	0.557229723101609\\
0.768875	0.609952411816403\\
0.770125	0.661635240589798\\
0.771375	0.712191012053818\\
0.772625	0.761534394010518\\
0.773875	0.809582127883513\\
0.775125	0.85625317137686\\
0.776375	0.901468769367687\\
0.777625	0.945152584419494\\
0.778875	0.987230892267186\\
0.780125	1.02763270613491\\
0.781375	1.06628983177379\\
0.782625	1.10313698009428\\
0.783875	1.13811196038198\\
0.785125	1.17115570312247\\
0.786375	1.20221245943401\\
0.787625	1.23122972771696\\
0.788875	1.25815850768891\\
0.790125	1.28295328535668\\
0.791375	1.30557220835913\\
0.792625	1.32597699015831\\
0.793875	1.34413313975049\\
0.795125	1.36000992220003\\
0.796375	1.37358050938263\\
0.797625	1.38482185781653\\
0.798875	1.39371491408369\\
0.800125	1.40024454827909\\
0.801375	1.40439966186255\\
0.802625	1.40617312382195\\
0.803875	1.40556177981773\\
0.805125	1.4025665276678\\
0.806375	1.39719231539848\\
0.807625	1.38944806351267\\
0.808875	1.37934665226069\\
0.810125	1.36690496465438\\
0.811375	1.35214386159435\\
0.812625	1.33508807602195\\
0.813875	1.31576617237229\\
0.815125	1.29421058212179\\
0.816375	1.27045746617436\\
0.817625	1.24454675479234\\
0.818875	1.21652190910764\\
0.820125	1.18643001874832\\
0.821375	1.15432162184364\\
0.822625	1.1202507196144\\
0.823875	1.08427451576384\\
0.825125	1.04645349005977\\
0.826375	1.00685119617874\\
0.827625	0.965534253526843\\
0.828875	0.922572066877838\\
0.830125	0.87803687802275\\
0.831375	0.832003543467249\\
0.832625	0.78454949193467\\
0.833875	0.735754509947787\\
0.835125	0.685700604812476\\
0.836375	0.634471936843299\\
0.837625	0.582154678205628\\
0.838875	0.528836794844833\\
0.840125	0.474607904303475\\
0.841375	0.419559186049361\\
0.842625	0.363783235449513\\
0.843875	0.307373832160046\\
0.845125	0.250425785541202\\
0.846375	0.193034858784773\\
0.847625	0.135297524979038\\
0.848875	0.0773109033951079\\
0.850125	0.0191724251654064\\
0.851375	-0.039020159210627\\
0.852625	-0.0971690458449603\\
0.853875	-0.155176441533624\\
0.855125	-0.212944902506091\\
0.856375	-0.270377322400555\\
0.857625	-0.327377201890678\\
0.858875	-0.38384870656881\\
0.860125	-0.439697004705081\\
0.861375	-0.494828250970242\\
0.862625	-0.549149850015804\\
0.863875	-0.602570524218084\\
0.865125	-0.655000557127479\\
0.866375	-0.706351945798742\\
0.867625	-0.756538476307165\\
0.868875	-0.805475868211879\\
0.870125	-0.853081991967875\\
0.871375	-0.89927700593637\\
0.872625	-0.943983418674407\\
0.873875	-0.987126218939966\\
0.875125	-1.02863307715931\\
0.876375	-1.0684344672215\\
0.877625	-1.10646369091218\\
0.878875	-1.14265708414934\\
0.880125	-1.17695401189865\\
0.881375	-1.2092971593951\\
0.882625	-1.23963243982371\\
0.883875	-1.26790919896727\\
0.885125	-1.29408018849954\\
0.886375	-1.31810183546631\\
0.887625	-1.33993412495935\\
0.888875	-1.35954078341894\\
0.890125	-1.3768892247082\\
0.891375	-1.39195079881674\\
0.892625	-1.40470064640807\\
0.893875	-1.4151178580432\\
0.895125	-1.42318541324733\\
0.896375	-1.42889030611022\\
0.897625	-1.43222356981665\\
0.898875	-1.43318021024321\\
0.900125	-1.43175921980155\\
0.901375	-1.42796365518416\\
0.902625	-1.42180063490525\\
0.903875	-1.41328124665514\\
0.905125	-1.40242053270893\\
0.906375	-1.38923754139505\\
0.907625	-1.37375529992559\\
0.908875	-1.35600067160481\\
0.910125	-1.3360044172613\\
0.911375	-1.31380101853088\\
0.912625	-1.28942882848131\\
0.913875	-1.262929798823\\
0.915125	-1.23434953870992\\
0.916375	-1.20373711293543\\
0.917625	-1.17114516786957\\
0.918875	-1.13662963637684\\
0.920125	-1.10024977023372\\
0.921375	-1.06206791788197\\
0.922625	-1.02214962920177\\
0.923875	-0.980563337544152\\
0.925125	-0.93738037145019\\
0.926375	-0.892674734095152\\
0.927625	-0.846523084866784\\
0.928875	-0.799004612333517\\
0.930125	-0.750200817730606\\
0.931375	-0.700195382758813\\
0.932625	-0.64907411685889\\
0.933875	-0.596924813987396\\
0.935125	-0.543837023643159\\
0.936375	-0.489901903240509\\
0.937625	-0.435212156101898\\
0.938875	-0.3798618793278\\
0.940125	-0.323946300102464\\
0.941375	-0.26756173022022\\
0.942625	-0.210805279794717\\
0.943875	-0.153774917623639\\
0.945125	-0.0965690911947624\\
0.946375	-0.0392867040267481\\
0.947625	0.0179731785834852\\
0.948875	0.0751112633405706\\
0.950125	0.132028412420785\\
0.951375	0.188625663876985\\
0.952625	0.24480452256278\\
0.953875	0.300466886345558\\
0.955125	0.355515426319565\\
0.956375	0.409853597370374\\
0.957625	0.463385895903723\\
0.958875	0.516017890278033\\
0.960125	0.567656358778295\\
0.961375	0.618209510663338\\
0.962625	0.667587116678419\\
0.963875	0.71570053756277\\
0.965125	0.76246284110828\\
0.966375	0.807788997954782\\
0.967625	0.851595981959996\\
0.968875	0.89380276669074\\
0.970125	0.934330404178962\\
0.971375	0.973102201383652\\
0.972625	1.01004365930307\\
0.973875	1.04508263807896\\
0.975125	1.07814914492981\\
0.976375	1.10917554692625\\
0.977625	1.13809639354386\\
0.978875	1.16484847668183\\
0.980125	1.18937047827223\\
0.981375	1.21160302246627\\
0.982625	1.23148828519484\\
0.983875	1.2489697886335\\
0.985125	1.26399169872191\\
0.986375	1.27649840780783\\
0.987625	1.28643350521756\\
0.988875	1.29373864716418\\
0.990125	1.2983516612183\\
0.991375	1.30020392151042\\
0.992625	1.29921643668673\\
0.993875	1.29529340400547\\
0.995125	1.28831100552258\\
0.996375	1.2780962725422\\
0.997625	1.26438052343329\\
0.998875	1.24666515333934\\
};
\addplot [color=black,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.000125	0\\
};
\addplot [color=black,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	-1.22474487139159\\
};
\addplot [color=black,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	1.22474487139159\\
};
\node[right, align=left, text=black]
at (axis cs:0.85,1.6) {$\sqrt{2H+1}$};
\node[right, align=left, text=black]
at (axis cs:0.85,-1.6) {$-\sqrt{2H+1}$};
\end{axis}
\end{tikzpicture}%

==> phi75gridon.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale = 0.45]

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=-0.05,
xmax=1.05,
xmajorgrids,
ymin=-2,
ymax=2,
ymajorgrids,
axis background/.style={fill=white}
]
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
0.000125	0.00180468324874524\\
0.001375	0.0426376742469485\\
0.002625	0.0874903674954884\\
0.003875	0.134563623517958\\
0.005125	0.183136247370503\\
0.006375	0.23275839822151\\
0.007625	0.283102254489202\\
0.008875	0.33390701253437\\
0.010125	0.384953765826162\\
0.011375	0.436051535894358\\
0.012625	0.48702956720614\\
0.013875	0.537732091130229\\
0.015125	0.588015189311737\\
0.016375	0.637744416551653\\
0.017625	0.686793254790382\\
0.018875	0.735042067683285\\
0.020125	0.78237719081548\\
0.021375	0.828690384547816\\
0.022625	0.87387840459992\\
0.023875	0.917842672624285\\
0.025125	0.960488990738019\\
0.026375	1.00172745431494\\
0.027625	1.04147233570186\\
0.028875	1.0796419519904\\
0.030125	1.11615855680381\\
0.031375	1.15094845759578\\
0.032625	1.18394197855854\\
0.033875	1.21507330064695\\
0.035125	1.24428067363652\\
0.036375	1.27150625737737\\
0.037625	1.29669638629225\\
0.038875	1.31980125574201\\
0.040125	1.34077535409422\\
0.041375	1.35957687990994\\
0.042625	1.37616865875574\\
0.043875	1.39051725036635\\
0.045125	1.40259366322431\\
0.046375	1.41237280217536\\
0.047625	1.41983403162726\\
0.048875	1.4249607228453\\
0.050125	1.42774069439748\\
0.051375	1.42816566844571\\
0.052625	1.42623168374602\\
0.053875	1.42193917250539\\
0.055125	1.4152925880606\\
0.056375	1.40630038193631\\
0.057625	1.39497526630586\\
0.058875	1.38133428060329\\
0.060125	1.36539814340045\\
0.061375	1.34719181066449\\
0.062625	1.32674399482828\\
0.063875	1.30408767667382\\
0.065125	1.27925928365951\\
0.066375	1.25229925636521\\
0.067625	1.22325151176508\\
0.068875	1.19216394356108\\
0.070125	1.15908759680579\\
0.071375	1.12407719249093\\
0.072625	1.08719059592932\\
0.073875	1.04848913949758\\
0.075125	1.0080370863134\\
0.076375	0.965901977174473\\
0.077625	0.922153836202543\\
0.078875	0.876865865602366\\
0.080125	0.830113674564736\\
0.081375	0.78197564772254\\
0.082625	0.732532170572798\\
0.083875	0.6818662355509\\
0.085125	0.630062715958748\\
0.086375	0.577208651550296\\
0.087625	0.523392692609258\\
0.088875	0.468705142227844\\
0.090125	0.413238071198561\\
0.091375	0.357084579073247\\
0.092625	0.300339166238776\\
0.093875	0.243097171148852\\
0.095125	0.185455078207991\\
0.096375	0.127509772445375\\
0.097625	0.0693588650682351\\
0.098875	0.0111001853709961\\
0.100125	-0.0471680050707435\\
0.101375	-0.105347666423837\\
0.102625	-0.163340726201333\\
0.103875	-0.221049502148394\\
0.105125	-0.278376699570603\\
0.106375	-0.335225731752223\\
0.107625	-0.391500690917509\\
0.108875	-0.447106788193681\\
0.110125	-0.501950218961058\\
0.111375	-0.555938533448743\\
0.112625	-0.608980633440677\\
0.113875	-0.660987124116166\\
0.115125	-0.711870258607046\\
0.116375	-0.761544230888128\\
0.117625	-0.809925220287287\\
0.118875	-0.856931639168982\\
0.120125	-0.902484187942806\\
0.121375	-0.946506009119158\\
0.122625	-0.988922849762642\\
0.123875	-1.02966315392337\\
0.125125	-1.0686581670227\\
0.126375	-1.10584212870152\\
0.127625	-1.14115230513782\\
0.128875	-1.17452912447263\\
0.130125	-1.20591627213951\\
0.131375	-1.23526082033607\\
0.132625	-1.26251327044805\\
0.133875	-1.28762766189138\\
0.135125	-1.31056162126959\\
0.136375	-1.3312765082654\\
0.137625	-1.34973739185049\\
0.138875	-1.36591315438228\\
0.140125	-1.37977653386612\\
0.141375	-1.39130420918575\\
0.142625	-1.40047675663814\\
0.143875	-1.40727877328192\\
0.145125	-1.4116988165944\\
0.146375	-1.41372952719416\\
0.147625	-1.41336753107379\\
0.148875	-1.4106135328386\\
0.150125	-1.40547224538627\\
0.151375	-1.39795245476024\\
0.152625	-1.38806693461814\\
0.153875	-1.37583248418611\\
0.155125	-1.36126983742116\\
0.156375	-1.34440370035531\\
0.157625	-1.32526265233411\\
0.158875	-1.30387912553753\\
0.160125	-1.28028932730379\\
0.161375	-1.25453321050156\\
0.162625	-1.22665438597609\\
0.163875	-1.1967000509694\\
0.165125	-1.16472090830948\\
0.166375	-1.13077108508359\\
0.167625	-1.09490804350935\\
0.168875	-1.0571924749076\\
0.170125	-1.01768820370094\\
0.171375	-0.976462076117593\\
0.172625	-0.933583852848895\\
0.173875	-0.889126082685263\\
0.175125	-0.843163985973419\\
0.176375	-0.795775328470383\\
0.177625	-0.747040286101669\\
0.178875	-0.697041305967202\\
0.180125	-0.645862976313659\\
0.181375	-0.593591879148967\\
0.182625	-0.540316439592926\\
0.183875	-0.486126785685969\\
0.185125	-0.431114584261101\\
0.186375	-0.375372895544443\\
0.187625	-0.318996012771879\\
0.188875	-0.262079309726663\\
0.190125	-0.204719053766524\\
0.191375	-0.147012273793658\\
0.192625	-0.08905659071675\\
0.193875	-0.0309500320607111\\
0.195125	0.027209117520271\\
0.196375	0.0853224799090877\\
0.197625	0.143291754358328\\
0.198875	0.201018891888933\\
0.200125	0.258406249468095\\
0.201375	0.315356761045925\\
0.202625	0.371774090565171\\
0.203875	0.427562820606511\\
0.205125	0.482628584710832\\
0.206375	0.53687825156444\\
0.207625	0.590220052919876\\
0.208875	0.642563770136662\\
0.210125	0.693820869169351\\
0.211375	0.743904659068058\\
0.212625	0.79273042026575\\
0.213875	0.8402155775641\\
0.215125	0.886279812453773\\
0.216375	0.930845215810733\\
0.217625	0.973836405270921\\
0.218875	1.01518067416461\\
0.220125	1.05480809003048\\
0.221375	1.09265163202099\\
0.222625	1.1286472896871\\
0.223875	1.16273417871197\\
0.225125	1.19485465827106\\
0.226375	1.22495439321801\\
0.227625	1.25298247226233\\
0.228875	1.27889149035619\\
0.230125	1.30263763384343\\
0.231375	1.32418073680841\\
0.232625	1.34348435619591\\
0.233875	1.36051584120244\\
0.235125	1.37524640011653\\
0.236375	1.3876511060854\\
0.237625	1.39770898288751\\
0.238875	1.40540301127246\\
0.240125	1.41072018756677\\
0.241375	1.41365151044013\\
0.242625	1.41419202506013\\
0.243875	1.41234081192733\\
0.245125	1.40810100685599\\
0.246375	1.40147977587881\\
0.247625	1.39248831929658\\
0.248875	1.38114183583425\\
0.250125	1.36745951977072\\
0.251375	1.35146451519273\\
0.252625	1.33318386590939\\
0.253875	1.31264848906556\\
0.255125	1.28989311466958\\
0.256375	1.2649562384175\\
0.257625	1.23788002049745\\
0.258875	1.20871025876663\\
0.260125	1.17749628083086\\
0.261375	1.14429088808151\\
0.262625	1.10915023024115\\
0.263875	1.07213374097493\\
0.265125	1.03330402387011\\
0.266375	0.992726749577423\\
0.267625	0.950470553125332\\
0.268875	0.906606886873778\\
0.270125	0.861209939182023\\
0.271375	0.81435649016944\\
0.272625	0.766125783558872\\
0.273875	0.716599383740133\\
0.275125	0.665861053073352\\
0.276375	0.613996604965431\\
0.277625	0.561093759848966\\
0.278875	0.507241983028178\\
0.280125	0.45253235108656\\
0.281375	0.397057395921071\\
0.282625	0.340910941947056\\
0.283875	0.284187939141469\\
0.285125	0.226984330201374\\
0.286375	0.169396850282319\\
0.287625	0.111522910428864\\
0.288875	0.0534603735102692\\
0.290125	-0.00469254495080058\\
0.291375	-0.0628375119680143\\
0.292625	-0.120876170961998\\
0.293875	-0.178710379157391\\
0.295125	-0.236242304037623\\
0.296375	-0.293374667254077\\
0.297625	-0.350010823743314\\
0.298875	-0.406054992064078\\
0.300125	-0.461412387405591\\
0.301375	-0.51598938602283\\
0.302625	-0.569693683418953\\
0.303875	-0.622434448472431\\
0.305125	-0.67412248214758\\
0.306375	-0.724670366780407\\
0.307625	-0.773992610741419\\
0.308875	-0.8220057948525\\
0.310125	-0.868628716245206\\
0.311375	-0.913782521402626\\
0.312625	-0.957390841993306\\
0.313875	-0.999379917353701\\
0.315125	-1.039678751503\\
0.316375	-1.07821915511522\\
0.317625	-1.11493597420128\\
0.318875	-1.149767083263\\
0.320125	-1.18265359907894\\
0.321375	-1.21353986492569\\
0.322625	-1.24237367558176\\
0.323875	-1.26910623541719\\
0.325125	-1.29369235704941\\
0.326375	-1.31609042107409\\
0.327625	-1.33626257817288\\
0.328875	-1.35417468506645\\
0.330125	-1.3697964542981\\
0.331375	-1.38310145728613\\
0.332625	-1.39406718445608\\
0.333875	-1.40267509496402\\
0.335125	-1.40891062424207\\
0.336375	-1.41276321749051\\
0.337625	-1.41422635353567\\
0.338875	-1.41329755860693\\
0.340125	-1.40997839823985\\
0.341375	-1.40427447797121\\
0.342625	-1.39619543579878\\
0.343875	-1.38575493758503\\
0.345125	-1.37297062349035\\
0.346375	-1.35786414100172\\
0.347625	-1.34046098529503\\
0.348875	-1.32079062975725\\
0.350125	-1.29888629760383\\
0.351375	-1.27478506804008\\
0.352625	-1.24852764939472\\
0.353875	-1.22015848859884\\
0.355125	-1.18972552042099\\
0.356375	-1.15728024809445\\
0.357625	-1.12287749164961\\
0.358875	-1.08657547281575\\
0.360125	-1.04843555030544\\
0.361375	-1.00852223470594\\
0.362625	-0.966903016153696\\
0.363875	-0.923648274177456\\
0.365125	-0.878831164465543\\
0.366375	-0.832527474897807\\
0.367625	-0.784815504441781\\
0.368875	-0.735775939801758\\
0.370125	-0.685491713387034\\
0.371375	-0.634047863635491\\
0.372625	-0.581531381537631\\
0.373875	-0.528031077280785\\
0.375125	-0.473637430562711\\
0.376375	-0.418442413419977\\
0.377625	-0.362539402692253\\
0.378875	-0.306022883738103\\
0.380125	-0.248988485381566\\
0.381375	-0.191532608161885\\
0.382625	-0.133752467443836\\
0.383875	-0.0757457216062558\\
0.385125	-0.0176105212417505\\
0.386375	0.0405548741077554\\
0.387625	0.0986520478147286\\
0.388875	0.156582804288744\\
0.390125	0.214249122844522\\
0.391375	0.271553524170675\\
0.392625	0.328399087605662\\
0.393875	0.384689680795251\\
0.395125	0.440330109728441\\
0.396375	0.495226281930266\\
0.397625	0.54928536219151\\
0.398875	0.602415932274248\\
0.400125	0.654528140745929\\
0.401375	0.705533863816211\\
0.402625	0.755346846601764\\
0.403875	0.803882849427134\\
0.405125	0.851059792751248\\
0.406375	0.896797898580723\\
0.407625	0.941019837308774\\
0.408875	0.983650777231524\\
0.410125	1.02461869076239\\
0.411375	1.06385423239611\\
0.412625	1.10129112460443\\
0.413875	1.13686598837356\\
0.415125	1.17051873440154\\
0.416375	1.20219238357256\\
0.417625	1.23183345049763\\
0.418875	1.25939173915039\\
0.420125	1.28482072011867\\
0.421375	1.30807732212838\\
0.422625	1.32912227489494\\
0.423875	1.34791997722405\\
0.425125	1.36443864129456\\
0.426375	1.37865033680792\\
0.427625	1.39053103855761\\
0.428875	1.40006065804998\\
0.430125	1.40722308576335\\
0.431375	1.41200621484382\\
0.432625	1.41440196394078\\
0.433875	1.41440628957047\\
0.435125	1.41201918641488\\
0.436375	1.40724470020995\\
0.437625	1.40009091308567\\
0.438875	1.39056995213259\\
0.440125	1.37869786049316\\
0.441375	1.36449480921509\\
0.442625	1.34798473910339\\
0.443875	1.32919566970976\\
0.445125	1.30815929125978\\
0.446375	1.28491127800004\\
0.447625	1.25949086268932\\
0.448875	1.23194113834972\\
0.450125	1.20230860956868\\
0.451375	1.17064349044777\\
0.452625	1.13699924850571\\
0.453875	1.10143286070516\\
0.455125	1.06400446323129\\
0.456375	1.02477735667138\\
0.457625	0.983817890506032\\
0.458875	0.941195346928461\\
0.460125	0.896981814935742\\
0.461375	0.851252074951647\\
0.462625	0.804083472032071\\
0.463875	0.755555789373695\\
0.465125	0.705751104726988\\
0.466375	0.654753651028054\\
0.467625	0.602649684383811\\
0.468875	0.549527333149269\\
0.470125	0.495476473047267\\
0.471375	0.440588439357676\\
0.472625	0.384956176514646\\
0.473875	0.328673668620688\\
0.475125	0.271836221740834\\
0.476375	0.214539852663271\\
0.477625	0.156881582680022\\
0.478875	0.0989588172439106\\
0.480125	0.0408696411123444\\
0.481375	-0.0172878153609646\\
0.482625	-0.0754150691482481\\
0.483875	-0.133413925760144\\
0.485125	-0.191186199430207\\
0.486375	-0.24863420538293\\
0.487625	-0.305660782167691\\
0.488875	-0.362169476239247\\
0.490125	-0.418064710725589\\
0.491375	-0.473251947661134\\
0.492625	-0.527637844527839\\
0.493875	-0.581130416742866\\
0.495125	-0.633639186544253\\
0.496375	-0.685075342698416\\
0.497625	-0.735351888104785\\
0.498875	-0.784383786152762\\
0.500125	-0.832088070812249\\
0.501375	-0.878384121847559\\
0.502625	-0.923193602010734\\
0.503875	-0.966440787468323\\
0.505125	-1.00805232435526\\
0.506375	-1.04795803505083\\
0.507625	-1.08609035406742\\
0.508875	-1.12238485156533\\
0.510125	-1.15677992658811\\
0.511375	-1.18921761104904\\
0.512625	-1.21964296691177\\
0.513875	-1.24800460120073\\
0.515125	-1.27425432250465\\
0.516375	-1.29834794296625\\
0.517625	-1.32024463525651\\
0.518875	-1.33990743123536\\
0.520125	-1.35730291833453\\
0.521375	-1.37240166748511\\
0.522625	-1.38517828262394\\
0.523875	-1.39561114786844\\
0.525125	-1.40368245653504\\
0.526375	-1.40937854677897\\
0.527625	-1.41268992874819\\
0.528875	-1.41361099394644\\
0.530125	-1.41214001881914\\
0.531375	-1.40827947799547\\
0.532625	-1.40203604823186\\
0.533875	-1.39342019984041\\
0.535125	-1.38244657259515\\
0.536375	-1.3691334731796\\
0.537625	-1.35350364767813\\
0.538875	-1.33558343858916\\
0.540125	-1.31540322370161\\
0.541375	-1.29299687202109\\
0.542625	-1.26840251520323\\
0.543875	-1.24166165388754\\
0.545125	-1.21281958476422\\
0.546375	-1.18192482010701\\
0.547625	-1.14902985191712\\
0.548875	-1.11419021704701\\
0.550125	-1.07746491095346\\
0.551375	-1.03891585878547\\
0.552625	-0.998608240890839\\
0.553875	-0.956610389937087\\
0.555125	-0.912993322405299\\
0.556375	-0.867830613937404\\
0.557625	-0.821198629850915\\
0.558875	-0.773176401405032\\
0.560125	-0.723845134753428\\
0.561375	-0.673288063064512\\
0.562625	-0.621590675064933\\
0.563875	-0.568840572946395\\
0.565125	-0.515126864189477\\
0.566375	-0.460540469562333\\
0.567625	-0.405173411010601\\
0.568875	-0.349119595008769\\
0.570125	-0.292473712587078\\
0.571375	-0.235331646286439\\
0.572625	-0.177789732561258\\
0.573875	-0.119945561904536\\
0.575125	-0.0618968511552261\\
0.576375	-0.0037418572913074\\
0.577625	0.0544213786223557\\
0.578875	0.112494207636972\\
0.580125	0.170378529464427\\
0.581375	0.227976363422394\\
0.582625	0.285190516096177\\
0.583875	0.341924243736232\\
0.585125	0.398081406551487\\
0.586375	0.453567045370414\\
0.587625	0.508287544701536\\
0.588875	0.562150377833299\\
0.590125	0.615064256651275\\
0.591375	0.666939706956935\\
0.592625	0.717689225124693\\
0.593875	0.767227000338648\\
0.595125	0.81546905465272\\
0.596375	0.862333924555688\\
0.597625	0.907742257803291\\
0.598875	0.95161760603025\\
0.600125	0.993885453379632\\
0.601375	1.0344744427765\\
0.602625	1.07331583378563\\
0.603875	1.11034429408255\\
0.605125	1.1454968783656\\
0.606375	1.17871426635514\\
0.607625	1.20994018269346\\
0.608875	1.2391221839297\\
0.610125	1.26621058621107\\
0.611375	1.29115971128503\\
0.612625	1.31392726521042\\
0.613875	1.33447499859301\\
0.615125	1.3527681810949\\
0.616375	1.36877565377952\\
0.617625	1.38247036208094\\
0.618875	1.39382940708832\\
0.620125	1.40283360010202\\
0.621375	1.40946748535739\\
0.622625	1.41371986311559\\
0.623875	1.41558380823534\\
0.625125	1.41505619302812\\
0.626375	1.41213767646018\\
0.627625	1.40683334186527\\
0.628875	1.39915205016846\\
0.630125	1.38910719890446\\
0.631375	1.376715413094\\
0.632625	1.36199779987663\\
0.633875	1.344979137276\\
0.635125	1.32568862510499\\
0.636375	1.30415851545675\\
0.637625	1.28042537400068\\
0.638875	1.25452922463666\\
0.640125	1.22651429072498\\
0.641375	1.19642757122753\\
0.642625	1.16432010649909\\
0.643875	1.13024608228907\\
0.645125	1.09426342213398\\
0.646375	1.05643300715036\\
0.647625	1.01681856373211\\
0.648875	0.975487110578928\\
0.650125	0.932508850976169\\
0.651375	0.887956497575838\\
0.652625	0.841905141891098\\
0.653875	0.794432690031871\\
0.655125	0.745619735422819\\
0.656375	0.695548861881342\\
0.657625	0.644304487504533\\
0.658875	0.591973449527965\\
0.660125	0.538644127646553\\
0.661375	0.484407180207304\\
0.662625	0.429353924009175\\
0.663875	0.373577639443444\\
0.665125	0.317172533073053\\
0.666375	0.260234473278312\\
0.667625	0.202859338432258\\
0.668875	0.145144339272071\\
0.670125	0.0871869611841631\\
0.671375	0.0290857054812889\\
0.672625	-0.0290615879954663\\
0.673875	-0.0871563978049652\\
0.675125	-0.145100598278932\\
0.676375	-0.202795855499022\\
0.677625	-0.260144558799924\\
0.678875	-0.317049997485073\\
0.680125	-0.373415903261581\\
0.681375	-0.429146604573816\\
0.682625	-0.484147811954009\\
0.683875	-0.538326787966934\\
0.685125	-0.591591874926698\\
0.686375	-0.643852635983103\\
0.687625	-0.695020650075006\\
0.688875	-0.74500966679921\\
0.690125	-0.793734948498942\\
0.691375	-0.84111421769098\\
0.692625	-0.887066819075369\\
0.693875	-0.931515488883804\\
0.695125	-0.974384854395485\\
0.696375	-1.01560254239886\\
0.697625	-1.05509830745314\\
0.698875	-1.09280581392332\\
0.700125	-1.128661084461\\
0.701375	-1.1626036073208\\
0.702625	-1.19457543143539\\
0.703875	-1.22452295166944\\
0.705125	-1.25239530941652\\
0.706375	-1.27814549485123\\
0.707625	-1.30172957372238\\
0.708875	-1.32310761366831\\
0.710125	-1.34224376202598\\
0.711375	-1.3591056133341\\
0.712625	-1.37366425512927\\
0.713875	-1.38589501568558\\
0.715125	-1.39577751870502\\
0.716375	-1.40329500306477\\
0.717625	-1.40843435323171\\
0.718875	-1.41118682228648\\
0.720125	-1.41154806966812\\
0.721375	-1.40951725286796\\
0.722625	-1.40509793628287\\
0.723875	-1.39829699523361\\
0.725125	-1.38912642786532\\
0.726375	-1.37760150835949\\
0.727625	-1.36374185529226\\
0.728875	-1.34757029937687\\
0.730125	-1.32911469045214\\
0.731375	-1.30840600263074\\
0.732625	-1.28547938277608\\
0.733875	-1.26037298669567\\
0.735125	-1.23312977699597\\
0.736375	-1.20379558525831\\
0.737625	-1.17242014378754\\
0.738875	-1.13905607783161\\
0.740125	-1.10375974505004\\
0.741375	-1.06659116335263\\
0.742625	-1.02761312834258\\
0.743875	-0.986891105452686\\
0.745125	-0.94449389587894\\
0.746375	-0.900493527871498\\
0.747625	-0.854964348168941\\
0.748875	-0.807982889233447\\
0.750125	-0.759628536210611\\
0.751375	-0.709983390709385\\
0.752625	-0.659131146115948\\
0.753875	-0.607157923423165\\
0.755125	-0.554150945594578\\
0.756375	-0.500200386774997\\
0.757625	-0.445397210210859\\
0.758875	-0.389834220846681\\
0.760125	-0.333604694580062\\
0.761375	-0.276804262007119\\
0.762625	-0.219528696783093\\
0.763875	-0.161874986349564\\
0.765125	-0.103939925602805\\
0.766375	-0.0458220312108982\\
0.767625	0.0123807005213963\\
0.768875	0.0705697201444985\\
0.770125	0.1286471273786\\
0.771375	0.186514798462052\\
0.772625	0.244074534050469\\
0.773875	0.301229084594158\\
0.775125	0.357882317268716\\
0.776375	0.413938517758519\\
0.777625	0.469302554718231\\
0.778875	0.523880894534763\\
0.780125	0.57758178091153\\
0.781375	0.630314495932717\\
0.782625	0.681989527312342\\
0.783875	0.732519815181945\\
0.785125	0.781819788620248\\
0.786375	0.829806856375213\\
0.787625	0.876399304721855\\
0.788875	0.921518686098491\\
0.790125	0.965088581715251\\
0.791375	1.00703611122221\\
0.792625	1.04728977112846\\
0.793875	1.0857818471363\\
0.795125	1.12244713353963\\
0.796375	1.15722445203498\\
0.797625	1.19005442039603\\
0.798875	1.22088189109291\\
0.800125	1.2496546313384\\
0.801375	1.27632459086558\\
0.802625	1.3008468121706\\
0.803875	1.32317949889082\\
0.805125	1.34328502866255\\
0.806375	1.36113003105514\\
0.807625	1.37668448336937\\
0.808875	1.38992175791363\\
0.810125	1.40081962727954\\
0.811375	1.40936031720623\\
0.812625	1.41552955119116\\
0.813875	1.41931657416273\\
0.815125	1.42071541228666\\
0.816375	1.4197236183332\\
0.817625	1.41634380930685\\
0.818875	1.41058113237993\\
0.820125	1.40244578435313\\
0.821375	1.39195145377649\\
0.822625	1.37911685620814\\
0.823875	1.36396313033481\\
0.825125	1.34651637646117\\
0.826375	1.32680604281286\\
0.827625	1.30486646347199\\
0.828875	1.28073417830003\\
0.830125	1.25445049436904\\
0.831375	1.22605982228746\\
0.832625	1.19561093690893\\
0.833875	1.1631555835733\\
0.835125	1.1287483620551\\
0.836375	1.09244770692829\\
0.837625	1.0543158020953\\
0.838875	1.01441740787089\\
0.840125	0.972819724993988\\
0.841375	0.929593372004252\\
0.842625	0.884812280191493\\
0.843875	0.838552478497114\\
0.845125	0.790891941295267\\
0.846375	0.741911848306378\\
0.847625	0.691695054857363\\
0.848875	0.640327652489397\\
0.850125	0.587895993504411\\
0.851375	0.534489360034386\\
0.852625	0.480198119906286\\
0.853875	0.425115298187966\\
0.855125	0.369333547542203\\
0.856375	0.312947857979559\\
0.857625	0.256053660655684\\
0.858875	0.198748432408988\\
0.860125	0.141128609823635\\
0.861375	0.0832923313912701\\
0.862625	0.0253375127750649\\
0.863875	-0.0326368167796029\\
0.865125	-0.0905321716126729\\
0.866375	-0.148250793122609\\
0.867625	-0.205694625699367\\
0.868875	-0.262765451171826\\
0.870125	-0.319366267262064\\
0.871375	-0.375401461304053\\
0.872625	-0.43077578385747\\
0.873875	-0.485394448643414\\
0.875125	-0.539164551938813\\
0.876375	-0.591995222467736\\
0.877625	-0.643796259762746\\
0.878875	-0.69447979023718\\
0.880125	-0.743958568952611\\
0.881375	-0.792149241953916\\
0.882625	-0.838969384648401\\
0.883875	-0.884339487699509\\
0.885125	-0.928181210034444\\
0.886375	-0.970420671157078\\
0.887625	-1.01098543323541\\
0.888875	-1.04980649334662\\
0.890125	-1.08681649528512\\
0.891375	-1.1219530399809\\
0.892625	-1.1551556104527\\
0.893875	-1.18636757521238\\
0.895125	-1.21553466258518\\
0.896375	-1.24260669220878\\
0.897625	-1.26753764107581\\
0.898875	-1.29028444950629\\
0.900125	-1.31080705020832\\
0.901375	-1.32906976696618\\
0.902625	-1.34504136632284\\
0.903875	-1.35869382383244\\
0.905125	-1.37000232140103\\
0.906375	-1.37894663442107\\
0.907625	-1.38551116041646\\
0.908875	-1.38968331538685\\
0.910125	-1.39145515201614\\
0.911375	-1.3908214303563\\
0.912625	-1.3877829234403\\
0.913875	-1.38234311588211\\
0.915125	-1.37451015703044\\
0.916375	-1.36429485098314\\
0.917625	-1.35171400462313\\
0.918875	-1.33678703419634\\
0.920125	-1.31953793962035\\
0.921375	-1.29999322119389\\
0.922625	-1.27818525600119\\
0.923875	-1.25414882159295\\
0.925125	-1.22792308389819\\
0.926375	-1.19954980765336\\
0.927625	-1.16907500129329\\
0.928875	-1.13654885559731\\
0.930125	-1.10202426759904\\
0.931375	-1.06555670481448\\
0.932625	-1.02720555575316\\
0.933875	-0.987033988247533\\
0.935125	-0.945107479526448\\
0.936375	-0.901493626031084\\
0.937625	-0.856263514904783\\
0.938875	-0.809491544240027\\
0.940125	-0.761253552887548\\
0.941375	-0.711628418230098\\
0.942625	-0.66069583642411\\
0.943875	-0.608539703648255\\
0.945125	-0.555244423854157\\
0.946375	-0.500896864256723\\
0.947625	-0.445584079570791\\
0.948875	-0.389396767713601\\
0.950125	-0.332425455133793\\
0.951375	-0.274762528943879\\
0.952625	-0.216499868107496\\
0.953875	-0.157732373149997\\
0.955125	-0.0985540750628069\\
0.956375	-0.0390601840857367\\
0.957625	0.0206549300792949\\
0.958875	0.0804960554407384\\
0.960125	0.140367329008167\\
0.961375	0.20017390184258\\
0.962625	0.259822168252715\\
0.963875	0.319218366868113\\
0.965125	0.378268829745705\\
0.966375	0.436881652322215\\
0.967625	0.494966933124478\\
0.968875	0.552435362733033\\
0.970125	0.609198469587007\\
0.971375	0.665170728625315\\
0.972625	0.720267822356213\\
0.973875	0.774409167981524\\
0.975125	0.827514226521631\\
0.976375	0.879506631513262\\
0.977625	0.930312036757676\\
0.978875	0.979860710285585\\
0.980125	1.02808380100657\\
0.981375	1.07491755875083\\
0.982625	1.1203012196815\\
0.983875	1.16417965340788\\
0.985125	1.2064996766541\\
0.986375	1.24721441891697\\
0.987625	1.28628130301644\\
0.988875	1.32366450046526\\
0.990125	1.35933347694393\\
0.991375	1.39326364168929\\
0.992625	1.42543890425253\\
0.993875	1.45585281717195\\
0.995125	1.48450864220277\\
0.996375	1.51142190891596\\
0.997625	1.53662651119458\\
0.998875	1.56018360938888\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
0.000125	0.00160652614897256\\
0.001375	0.037912222344971\\
0.002625	0.0778003665035326\\
0.003875	0.119706551050667\\
0.005125	0.163009486256726\\
0.006375	0.20732514635223\\
0.007625	0.252376744158742\\
0.008875	0.297946037230981\\
0.010125	0.343851868750971\\
0.011375	0.389937001102584\\
0.012625	0.436062218044196\\
0.013875	0.482100969642862\\
0.015125	0.527937295219927\\
0.016375	0.573462770713219\\
0.017625	0.61857592056857\\
0.018875	0.663180687943721\\
0.020125	0.707186155384191\\
0.021375	0.75050550761336\\
0.022625	0.79305564352524\\
0.023875	0.834757134136653\\
0.025125	0.875534008099275\\
0.026375	0.915313242193612\\
0.027625	0.954024641182314\\
0.028875	0.991601015394566\\
0.030125	1.0279781205239\\
0.031375	1.0630943319614\\
0.032625	1.09689050454856\\
0.033875	1.1293104719894\\
0.035125	1.16030060546619\\
0.036375	1.18981012121169\\
0.037625	1.2177905141222\\
0.038875	1.24419633340947\\
0.040125	1.26898449745593\\
0.041375	1.29211509124203\\
0.042625	1.31355030103465\\
0.043875	1.33325550064152\\
0.045125	1.35119850458334\\
0.046375	1.36735023974501\\
0.047625	1.38168403917848\\
0.048875	1.3941762128022\\
0.050125	1.40480572419732\\
0.051375	1.41355460584561\\
0.052625	1.42040752471604\\
0.053875	1.42535186507764\\
0.055125	1.42837795067012\\
0.056375	1.429479038124\\
0.057625	1.42865109583264\\
0.058875	1.4258927853299\\
0.060125	1.4212057376769\\
0.061375	1.41459433678475\\
0.062625	1.40606583528784\\
0.063875	1.39563001871845\\
0.065125	1.38329959976954\\
0.066375	1.36908996019856\\
0.067625	1.35301924927808\\
0.068875	1.33510809813737\\
0.070125	1.31537989026389\\
0.071375	1.29386057928136\\
0.072625	1.27057871758859\\
0.073875	1.24556525929953\\
0.075125	1.21885364973767\\
0.076375	1.19047975142503\\
0.077625	1.16048185765336\\
0.078875	1.12890044870609\\
0.080125	1.09577826941223\\
0.081375	1.06116027433557\\
0.082625	1.0250935521858\\
0.083875	0.987627187016252\\
0.085125	0.948812229490353\\
0.086375	0.908701702109568\\
0.087625	0.867350389335648\\
0.088875	0.824814861968333\\
0.090125	0.78115337185343\\
0.091375	0.73642569085986\\
0.092625	0.690693173878974\\
0.093875	0.644018545584517\\
0.095125	0.596465915464355\\
0.096375	0.548100530577799\\
0.097625	0.498988893463088\\
0.098875	0.449198477788858\\
0.100125	0.398797817762823\\
0.101375	0.347856173734487\\
0.102625	0.296443704388467\\
0.103875	0.244631134927961\\
0.105125	0.192489861367662\\
0.106375	0.140091627933485\\
0.107625	0.0875087219794924\\
0.108875	0.0348134900408264\\
0.110125	-0.0179213666258567\\
0.111375	-0.0706232303107235\\
0.112625	-0.123219330713663\\
0.113875	-0.175637258719237\\
0.115125	-0.227804644772557\\
0.116375	-0.279649612951203\\
0.117625	-0.331100541997407\\
0.118875	-0.382086512407947\\
0.120125	-0.432537226024345\\
0.121375	-0.482382934576485\\
0.122625	-0.531554974935893\\
0.123875	-0.579985405242883\\
0.125125	-0.627607451707811\\
0.126375	-0.674355298209185\\
0.127625	-0.720164500983346\\
0.128875	-0.76497178189639\\
0.130125	-0.80871524694416\\
0.131375	-0.851334537215444\\
0.132625	-0.892770860586493\\
0.133875	-0.932966962376676\\
0.135125	-0.971867318387345\\
0.136375	-1.009418243045\\
0.137625	-1.0455679407746\\
0.138875	-1.08026646015184\\
0.140125	-1.11346586159879\\
0.141375	-1.14512034067989\\
0.142625	-1.17518621894639\\
0.143875	-1.20362198491438\\
0.145125	-1.23038836379261\\
0.146375	-1.25544838933465\\
0.147625	-1.27876752945411\\
0.148875	-1.30031359321838\\
0.150125	-1.32005682470433\\
0.151375	-1.33796997787456\\
0.152625	-1.35402839269622\\
0.153875	-1.3682099184307\\
0.155125	-1.38049498463194\\
0.156375	-1.39086667218797\\
0.157625	-1.39931070215507\\
0.158875	-1.40581550928217\\
0.160125	-1.4103721349427\\
0.161375	-1.41297430716992\\
0.162625	-1.4136185345697\\
0.163875	-1.41230402925666\\
0.165125	-1.40903264338645\\
0.166375	-1.40380894021769\\
0.167625	-1.39664025254961\\
0.168875	-1.38753660084842\\
0.170125	-1.37651061247278\\
0.171375	-1.36357758085872\\
0.172625	-1.34875550965094\\
0.173875	-1.33206497979595\\
0.175125	-1.31352915948743\\
0.176375	-1.29317372430652\\
0.177625	-1.27102691474934\\
0.178875	-1.24711947153898\\
0.180125	-1.2214845432634\\
0.181375	-1.19415763093233\\
0.182625	-1.16517662265659\\
0.183875	-1.13458170940422\\
0.185125	-1.10241529757175\\
0.186375	-1.06872192656538\\
0.187625	-1.03354830237791\\
0.188875	-0.996943148514546\\
0.190125	-0.958957229135093\\
0.191375	-0.919643139331547\\
0.192625	-0.879055313714033\\
0.193875	-0.837250016872706\\
0.195125	-0.794285188099539\\
0.196375	-0.750220312544364\\
0.197625	-0.705116403752036\\
0.198875	-0.659035971360234\\
0.200125	-0.612042868508849\\
0.201375	-0.56420215905479\\
0.202625	-0.515580076118715\\
0.203875	-0.466244003569601\\
0.205125	-0.416262276109817\\
0.206375	-0.365704128256114\\
0.207625	-0.314639547607406\\
0.208875	-0.263139267549394\\
0.210125	-0.211274635210043\\
0.211375	-0.159117485418789\\
0.212625	-0.106740020391813\\
0.213875	-0.0542147894943368\\
0.215125	-0.00161455397753847\\
0.216375	0.0509878360606418\\
0.217625	0.103519562927326\\
0.218875	0.155907856341083\\
0.220125	0.20808017679462\\
0.221375	0.259964239036339\\
0.222625	0.311488217207977\\
0.223875	0.362580779395446\\
0.225125	0.413171137583297\\
0.226375	0.46318921914623\\
0.227625	0.512565780972927\\
0.228875	0.56123246221767\\
0.230125	0.609121841607867\\
0.231375	0.656167582850301\\
0.232625	0.702304560563623\\
0.233875	0.747468903713942\\
0.235125	0.791598035303295\\
0.236375	0.834630844509346\\
0.237625	0.876507735336831\\
0.238875	0.917170739425141\\
0.240125	0.956563537333193\\
0.241375	0.99463156368666\\
0.242625	1.03132209851081\\
0.243875	1.06658435143519\\
0.245125	1.10036948584033\\
0.246375	1.13263069899677\\
0.247625	1.16332331212927\\
0.248875	1.19240484212613\\
0.250125	1.21983500150344\\
0.251375	1.24557581234115\\
0.252625	1.26959159700766\\
0.253875	1.29184913902698\\
0.255125	1.31231756836255\\
0.256375	1.33096857435034\\
0.257625	1.34777628930855\\
0.258875	1.36271747508258\\
0.260125	1.37577139489143\\
0.261375	1.38692000634295\\
0.262625	1.39614782394698\\
0.263875	1.40344210831974\\
0.265125	1.40879270589619\\
0.266375	1.41219223728651\\
0.267625	1.41363597017448\\
0.268875	1.41312190638365\\
0.270125	1.41065074617554\\
0.271375	1.4062259055749\\
0.272625	1.39985350026205\\
0.273875	1.39154234936644\\
0.275125	1.38130395185536\\
0.276375	1.36915247742759\\
0.277625	1.35510474006442\\
0.278875	1.33918018550263\\
0.280125	1.32140085531409\\
0.281375	1.3017913590703\\
0.282625	1.2803788526662\\
0.283875	1.25719293852831\\
0.285125	1.23226576123048\\
0.286375	1.20563177867531\\
0.287625	1.1773279093112\\
0.288875	1.14739328617228\\
0.290125	1.11586939551984\\
0.291375	1.08279983151315\\
0.292625	1.0482304243013\\
0.293875	1.01220897904832\\
0.295125	0.97478540975154\\
0.296375	0.936011480491815\\
0.297625	0.895940903767286\\
0.298875	0.854629143009818\\
0.300125	0.812133387597634\\
0.301375	0.768512468958264\\
0.302625	0.723826780635458\\
0.303875	0.678138183330588\\
0.305125	0.631509927621703\\
0.306375	0.584006567705532\\
0.307625	0.535693870017004\\
0.308875	0.486638719711092\\
0.310125	0.436909028641521\\
0.311375	0.386573643347562\\
0.312625	0.3357022530489\\
0.313875	0.284365299473248\\
0.315125	0.232633814220308\\
0.316375	0.180579466748313\\
0.317625	0.128274271069039\\
0.318875	0.0757906997463957\\
0.320125	0.0232013548843903\\
0.321375	-0.029420904512226\\
0.322625	-0.0820032791268049\\
0.323875	-0.134472910241055\\
0.325125	-0.186757218126308\\
0.326375	-0.238783762590863\\
0.327625	-0.290480571956254\\
0.328875	-0.341776029323828\\
0.330125	-0.392599131102743\\
0.331375	-0.442879521199588\\
0.332625	-0.492547591057662\\
0.333875	-0.541534570023575\\
0.335125	-0.589772639714333\\
0.336375	-0.637195022049754\\
0.337625	-0.683736063654388\\
0.338875	-0.729331326580964\\
0.340125	-0.773917686714709\\
0.341375	-0.817433420510173\\
0.342625	-0.859818285810837\\
0.343875	-0.901013597053799\\
0.345125	-0.940962307414585\\
0.346375	-0.979609159180997\\
0.347625	-1.01690058829977\\
0.348875	-1.05278503024847\\
0.350125	-1.08721273620409\\
0.351375	-1.12013611354514\\
0.352625	-1.15150951796197\\
0.353875	-1.18128958275443\\
0.355125	-1.20943500724782\\
0.356375	-1.2359068997682\\
0.357625	-1.26066854408216\\
0.358875	-1.28368573203478\\
0.360125	-1.3049265434464\\
0.361375	-1.32436158945552\\
0.362625	-1.34196397065222\\
0.363875	-1.35770932003278\\
0.365125	-1.37157583664352\\
0.366375	-1.38354432626409\\
0.367625	-1.39359822542839\\
0.368875	-1.40172361659985\\
0.370125	-1.40790925325198\\
0.371375	-1.41214657243022\\
0.372625	-1.41442971488675\\
0.373875	-1.41475552362714\\
0.375125	-1.4131235478892\\
0.376375	-1.40953603140422\\
0.377625	-1.40399800608641\\
0.378875	-1.39651706337858\\
0.380125	-1.38710364487334\\
0.381375	-1.37577070518978\\
0.382625	-1.36253402133435\\
0.383875	-1.34741184118776\\
0.385125	-1.33042518813378\\
0.386375	-1.31159750051591\\
0.387625	-1.29095493509168\\
0.388875	-1.26852598824914\\
0.390125	-1.24434180527761\\
0.391375	-1.2184358080154\\
0.392625	-1.19084389045643\\
0.393875	-1.16160425672785\\
0.395125	-1.1307573921349\\
0.396375	-1.09834601177832\\
0.397625	-1.0644149923965\\
0.398875	-1.02901131694634\\
0.400125	-0.992184003815887\\
0.401375	-0.953984049040359\\
0.402625	-0.914464344623134\\
0.403875	-0.873679609194656\\
0.405125	-0.831686312116535\\
0.406375	-0.788542601701517\\
0.407625	-0.744308190833771\\
0.408875	-0.699044398294515\\
0.410125	-0.652813799943268\\
0.411375	-0.60568050366292\\
0.412625	-0.557709677970522\\
0.413875	-0.508967837174817\\
0.415125	-0.459522372335769\\
0.416375	-0.409441841790081\\
0.417625	-0.358795494395231\\
0.418875	-0.30765355086151\\
0.420125	-0.256086723943904\\
0.421375	-0.204166512432995\\
0.422625	-0.151964731974775\\
0.423875	-0.0995536877365578\\
0.425125	-0.0470059452532026\\
0.426375	0.0056057382425122\\
0.427625	0.0582085122972552\\
0.428875	0.110729545504463\\
0.430125	0.163096115598447\\
0.431375	0.215235716959149\\
0.432625	0.26707615350586\\
0.433875	0.31854564687752\\
0.435125	0.369572933927001\\
0.436375	0.420087361863295\\
0.437625	0.470018984870865\\
0.438875	0.519298694933796\\
0.440125	0.567858177823057\\
0.441375	0.615630305646175\\
0.442625	0.66254882242183\\
0.443875	0.70854887051571\\
0.445125	0.753566650459272\\
0.446375	0.79753993819672\\
0.447625	0.840407737833085\\
0.448875	0.882110800265116\\
0.450125	0.922591272675374\\
0.451375	0.961793215377169\\
0.452625	0.999662234554259\\
0.453875	1.03614597807732\\
0.455125	1.07119389853674\\
0.456375	1.10475747018974\\
0.457625	1.13679021700308\\
0.458875	1.1672477814223\\
0.460125	1.19608798962477\\
0.461375	1.22327090699308\\
0.462625	1.24875889326329\\
0.463875	1.27251665166904\\
0.465125	1.29451128310191\\
0.466375	1.31471233312202\\
0.467625	1.33309182662937\\
0.468875	1.3496243086776\\
0.470125	1.3642869160761\\
0.471375	1.37705925005162\\
0.472625	1.38792374447296\\
0.473875	1.39686522708186\\
0.475125	1.40387143482668\\
0.476375	1.40893253929236\\
0.477625	1.41204165095926\\
0.478875	1.41319433490671\\
0.480125	1.41238911311065\\
0.481375	1.40962696892105\\
0.482625	1.40491184632301\\
0.483875	1.3982501397098\\
0.485125	1.38965116190522\\
0.486375	1.37912677955653\\
0.487625	1.36669155860813\\
0.488875	1.35236270783293\\
0.490125	1.3361600605584\\
0.491375	1.31810604208922\\
0.492625	1.29822564186301\\
0.493875	1.27654637784559\\
0.495125	1.25309825880471\\
0.496375	1.2279137412553\\
0.497625	1.20102768847168\\
0.498875	1.17247731562738\\
0.500125	1.14230218124849\\
0.501375	1.11054398567734\\
0.502625	1.07724672575697\\
0.503875	1.04245642456083\\
0.505125	1.00622145509898\\
0.506375	0.968591765975696\\
0.507625	0.929619518704324\\
0.508875	0.889358591641642\\
0.510125	0.847864936290379\\
0.511375	0.805195777217252\\
0.512625	0.76141025497287\\
0.513875	0.716568909368199\\
0.515125	0.670734038160281\\
0.516375	0.623968871805332\\
0.517625	0.576338222684667\\
0.518875	0.5279079531579\\
0.520125	0.478745257584436\\
0.521375	0.428918197143603\\
0.522625	0.378495596605454\\
0.523875	0.327547258096266\\
0.525125	0.276143864677605\\
0.526375	0.224356580373156\\
0.527625	0.172256940119604\\
0.528875	0.119917068034765\\
0.530125	0.0674095758744715\\
0.531375	0.0148071560977426\\
0.532625	-0.0378175305556779\\
0.533875	-0.0903915545777833\\
0.535125	-0.142842215940218\\
0.536375	-0.195096662106428\\
0.537625	-0.247082797163573\\
0.538875	-0.298728574452143\\
0.540125	-0.349962581165528\\
0.541375	-0.40071364492969\\
0.542625	-0.450911756374179\\
0.543875	-0.500487343557372\\
0.545125	-0.549371860670443\\
0.546375	-0.597497385669934\\
0.547625	-0.644797547695115\\
0.548875	-0.691206786292975\\
0.550125	-0.736660942602\\
0.551375	-0.781096924425544\\
0.552625	-0.824453216654157\\
0.553875	-0.866669976197401\\
0.555125	-0.907688764839622\\
0.556375	-0.947452628032963\\
0.557625	-0.985906520179564\\
0.558875	-1.02299738898804\\
0.560125	-1.05867389348894\\
0.561375	-1.09288647258622\\
0.562625	-1.12558776805687\\
0.563875	-1.15673269503273\\
0.565125	-1.18627805477215\\
0.566375	-1.21418304470926\\
0.567625	-1.2404087663582\\
0.568875	-1.26491919671965\\
0.570125	-1.28768032031099\\
0.571375	-1.30866073029824\\
0.572625	-1.32783111065779\\
0.573875	-1.34516521147445\\
0.575125	-1.3606389534504\\
0.576375	-1.37423102014917\\
0.577625	-1.38592232036896\\
0.578875	-1.39569696560636\\
0.580125	-1.40354134071006\\
0.581375	-1.40944469500727\\
0.582625	-1.41339867529699\\
0.583875	-1.41539781837261\\
0.585125	-1.41543956623473\\
0.586375	-1.4135238761176\\
0.587625	-1.40965321658619\\
0.588875	-1.40383295888705\\
0.590125	-1.39607137538626\\
0.591375	-1.3863792281399\\
0.592625	-1.3747697482112\\
0.593875	-1.36125902255255\\
0.595125	-1.34586597592916\\
0.596375	-1.328611833425\\
0.597625	-1.30952060234737\\
0.598875	-1.28861841861881\\
0.600125	-1.26593454898801\\
0.601375	-1.24150031161996\\
0.602625	-1.21534965761487\\
0.603875	-1.18751849016823\\
0.605125	-1.15804567744919\\
0.606375	-1.12697193549147\\
0.607625	-1.09434041058262\\
0.608875	-1.0601959724147\\
0.610125	-1.02458623827999\\
0.611375	-0.987560418727911\\
0.612625	-0.949169904231527\\
0.613875	-0.909467642881279\\
0.615125	-0.868508620763326\\
0.616375	-0.826349786514527\\
0.617625	-0.783049529780347\\
0.618875	-0.738667592426652\\
0.620125	-0.693265439610433\\
0.621375	-0.646906178204439\\
0.622625	-0.599654012903794\\
0.623875	-0.551574154566471\\
0.625125	-0.502733188041811\\
0.626375	-0.453198986510985\\
0.627625	-0.403040034400633\\
0.628875	-0.352325916435414\\
0.630125	-0.301126512445767\\
0.631375	-0.249513083285801\\
0.632625	-0.197556990887638\\
0.633875	-0.145330312780823\\
0.635125	-0.092905014453232\\
0.636375	-0.0403540641212345\\
0.637625	0.0122498802176514\\
0.638875	0.0648338409744873\\
0.640125	0.117325364484632\\
0.641375	0.169651382115485\\
0.642625	0.221739549045776\\
0.643875	0.273517598832721\\
0.645125	0.324914072078459\\
0.646375	0.37585778800216\\
0.647625	0.426277937632146\\
0.648875	0.476104687577181\\
0.650125	0.525269282573487\\
0.651375	0.573703631138004\\
0.652625	0.621340393412292\\
0.653875	0.668113588607164\\
0.655125	0.713958691256207\\
0.656375	0.758812206099299\\
0.657625	0.802611744087127\\
0.658875	0.845296770183063\\
0.660125	0.886808023268726\\
0.661375	0.927088404819744\\
0.662625	0.966081720322077\\
0.663875	1.00373408864989\\
0.665125	1.03999321367027\\
0.666375	1.07480927387789\\
0.667625	1.10813363178714\\
0.668875	1.13992025601753\\
0.670125	1.17012496877567\\
0.671375	1.19870633583837\\
0.672625	1.22562434291365\\
0.673875	1.25084183081453\\
0.675125	1.27432371176325\\
0.676375	1.29603772439565\\
0.677625	1.3159537765451\\
0.678875	1.33404398129333\\
0.680125	1.35028325681931\\
0.681375	1.36464937109394\\
0.682625	1.37712240409772\\
0.683875	1.38768476801507\\
0.685125	1.39632180088259\\
0.686375	1.40302180070267\\
0.687625	1.40777545823678\\
0.688875	1.41057586664692\\
0.690125	1.41141925830107\\
0.691375	1.41030428054394\\
0.692625	1.40723288462371\\
0.693875	1.40220884398128\\
0.695125	1.39523922474167\\
0.696375	1.38633348733379\\
0.697625	1.37550437447127\\
0.698875	1.36276639054416\\
0.700125	1.34813728237138\\
0.701375	1.33163711175315\\
0.702625	1.31328914044252\\
0.703875	1.29311827318644\\
0.705125	1.27115254877093\\
0.706375	1.24742218115341\\
0.707625	1.22196029212052\\
0.708875	1.19480209350552\\
0.710125	1.16598483148687\\
0.711375	1.13554835656778\\
0.712625	1.103535077821\\
0.713875	1.06998927625878\\
0.715125	1.03495703214866\\
0.716375	0.998486800046827\\
0.717625	0.960629344722252\\
0.718875	0.921437036683366\\
0.720125	0.880963764836262\\
0.721375	0.839265677266469\\
0.722625	0.796400293039088\\
0.723875	0.752427398603568\\
0.725125	0.707407333408044\\
0.726375	0.661402538396211\\
0.727625	0.614476491596331\\
0.728875	0.566694604582026\\
0.730125	0.518122481775436\\
0.731375	0.468827478546949\\
0.732625	0.418877625431832\\
0.733875	0.368342521844512\\
0.735125	0.317291575619026\\
0.736375	0.265795572443805\\
0.737625	0.213925584725496\\
0.738875	0.161753702551095\\
0.740125	0.109352101781778\\
0.741375	0.0567929260031058\\
0.742625	0.00414888015619266\\
0.743875	-0.0485068683576944\\
0.745125	-0.101101479545178\\
0.746375	-0.153562551401598\\
0.747625	-0.205817519759634\\
0.748875	-0.257793752678806\\
0.750125	-0.309419357803878\\
0.751375	-0.360623280283023\\
0.752625	-0.411334527975775\\
0.753875	-0.461483133873139\\
0.755125	-0.510999210210869\\
0.756375	-0.55981481122217\\
0.757625	-0.607862250725897\\
0.758875	-0.655075260216822\\
0.760125	-0.701388010296622\\
0.761375	-0.746737004259376\\
0.762625	-0.791059357946699\\
0.763875	-0.834293969978288\\
0.765125	-0.876380515511229\\
0.766375	-0.917261360756337\\
0.767625	-0.956879812354616\\
0.768875	-0.995181288609635\\
0.770125	-1.03211248073767\\
0.771375	-1.06762234553266\\
0.772625	-1.10166218885229\\
0.773875	-1.13418497654203\\
0.775125	-1.16514539842364\\
0.776375	-1.19450068758765\\
0.777625	-1.22221068011677\\
0.778875	-1.24823711599748\\
0.780125	-1.27254367566217\\
0.781375	-1.29509681491202\\
0.782625	-1.31586579994182\\
0.783875	-1.33482179190854\\
0.785125	-1.35193884993092\\
0.786375	-1.36719280209893\\
0.787625	-1.38056323347372\\
0.788875	-1.39203154908236\\
0.790125	-1.40158218941439\\
0.791375	-1.4092014563536\\
0.792625	-1.41487952374894\\
0.793875	-1.41860845276459\\
0.795125	-1.42038341108548\\
0.796375	-1.42020146322999\\
0.797625	-1.41806360451919\\
0.798875	-1.41397272535064\\
0.800125	-1.40793483046434\\
0.801375	-1.39995801073859\\
0.802625	-1.3900534518654\\
0.803875	-1.37823542496361\\
0.805125	-1.36452044124629\\
0.806375	-1.34892722339694\\
0.807625	-1.33147751439552\\
0.808875	-1.31219605012404\\
0.810125	-1.29110968824799\\
0.811375	-1.26824735813602\\
0.812625	-1.24364088161142\\
0.813875	-1.21732492528247\\
0.815125	-1.18933587714379\\
0.816375	-1.15971288706799\\
0.817625	-1.12849649445695\\
0.818875	-1.09573075762618\\
0.820125	-1.06146100459689\\
0.821375	-1.02573509923936\\
0.822625	-0.988602033942245\\
0.823875	-0.950114086583994\\
0.825125	-0.910324519542593\\
0.826375	-0.869288858709403\\
0.827625	-0.827063451835012\\
0.828875	-0.783707658050536\\
0.830125	-0.739281491972801\\
0.831375	-0.693846919567542\\
0.832625	-0.64746662019692\\
0.833875	-0.60020503747394\\
0.835125	-0.552128306673989\\
0.836375	-0.503303240326216\\
0.837625	-0.453797223706223\\
0.838875	-0.403679049564722\\
0.840125	-0.353018837775057\\
0.841375	-0.301887000218144\\
0.842625	-0.25035412881944\\
0.843875	-0.198491847180512\\
0.845125	-0.146372723751607\\
0.846375	-0.0940689692069052\\
0.847625	-0.0416535466327356\\
0.848875	0.0108014015608409\\
0.850125	0.0632222095992991\\
0.851375	0.115536224432652\\
0.852625	0.167670437597055\\
0.853875	0.219553076983403\\
0.855125	0.271111226286619\\
0.856375	0.322273402897622\\
0.857625	0.372968153991714\\
0.858875	0.423125680926432\\
0.860125	0.472675409838629\\
0.861375	0.521548608606682\\
0.862625	0.569676950859943\\
0.863875	0.616993909830082\\
0.865125	0.663433567564402\\
0.866375	0.708930688306205\\
0.867625	0.753421834793151\\
0.868875	0.796845481528554\\
0.870125	0.83914105561718\\
0.871375	0.880249010215722\\
0.872625	0.920111932109664\\
0.873875	0.958674671233139\\
0.875125	0.995883331824449\\
0.876375	1.03168535089109\\
0.877625	1.06603088263045\\
0.878875	1.09887155687139\\
0.880125	1.13016215585261\\
0.881375	1.15985797229197\\
0.882625	1.18791756163683\\
0.883875	1.21430118973563\\
0.885125	1.23897252504956\\
0.886375	1.26189594839379\\
0.887625	1.28303932868546\\
0.888875	1.30237243135553\\
0.890125	1.3198686241914\\
0.891375	1.33550213706583\\
0.892625	1.34925085854889\\
0.893875	1.36109470301721\\
0.895125	1.3710170556697\\
0.896375	1.37900337267772\\
0.897625	1.38504120720954\\
0.898875	1.38912133184717\\
0.900125	1.39123778703924\\
0.901375	1.39138673849183\\
0.902625	1.38956648004957\\
0.903875	1.38577855120943\\
0.905125	1.38002778298138\\
0.906375	1.37232111464043\\
0.907625	1.36266758831325\\
0.908875	1.3510797517859\\
0.910125	1.33757224077899\\
0.911375	1.32216346637625\\
0.912625	1.30487269544867\\
0.913875	1.2857229082181\\
0.915125	1.2647390456149\\
0.916375	1.24194972413522\\
0.917625	1.21738424846341\\
0.918875	1.19107550414766\\
0.920125	1.16305815461959\\
0.921375	1.13337037362167\\
0.922625	1.10205080918669\\
0.923875	1.06914149662749\\
0.925125	1.0346860188577\\
0.926375	0.998730943301429\\
0.927625	0.961324255816264\\
0.928875	0.922515272707718\\
0.930125	0.882355776631916\\
0.931375	0.840899979769616\\
0.932625	0.79820319103653\\
0.933875	0.754321756560059\\
0.935125	0.709314163667862\\
0.936375	0.663241025833303\\
0.937625	0.616163693071239\\
0.938875	0.56814421133076\\
0.940125	0.519246734669142\\
0.941375	0.469535935086747\\
0.942625	0.419078717437684\\
0.943875	0.367941046810735\\
0.945125	0.316190933439917\\
0.946375	0.263896503279847\\
0.947625	0.211127742387695\\
0.948875	0.157953248462303\\
0.950125	0.104443293185523\\
0.951375	0.0506678146505429\\
0.952625	-0.00330177717718947\\
0.953875	-0.0573959180013559\\
0.955125	-0.111543784667125\\
0.956375	-0.165675324526847\\
0.957625	-0.219719765027325\\
0.958875	-0.273607348159248\\
0.960125	-0.327269426298787\\
0.961375	-0.380637298480771\\
0.962625	-0.433642277337544\\
0.963875	-0.486217180073098\\
0.965125	-0.538296385888241\\
0.966375	-0.589814679401185\\
0.967625	-0.640707312358644\\
0.968875	-0.690911522032882\\
0.970125	-0.74036658513734\\
0.971375	-0.78901231694725\\
0.972625	-0.836790833841901\\
0.973875	-0.883644702697167\\
0.975125	-0.929520408104572\\
0.976375	-0.974365126840777\\
0.977625	-1.01812888579405\\
0.978875	-1.06076268591879\\
0.980125	-1.10222205649883\\
0.981375	-1.14246380507145\\
0.982625	-1.18144823334453\\
0.983875	-1.21913730142358\\
0.985125	-1.25549827545165\\
0.986375	-1.2905005151448\\
0.987625	-1.32411783064289\\
0.988875	-1.3563271054278\\
0.990125	-1.38711043518924\\
0.991375	-1.41645564743521\\
0.992625	-1.44435555287457\\
0.993875	-1.47080887479383\\
0.995125	-1.49582295394386\\
0.996375	-1.51941574979514\\
0.997625	-1.54161782769075\\
0.998875	-1.56247931893952\\
};
\addplot [color=black,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	1.58113883008419\\
};
\addplot [color=black,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	-1.58113883008419\\
};
\addplot [color=black,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.000125	0\\
};
\node[right, align=left, text=black]
at (axis cs:0.85,1.6) {$\sqrt{2H+1}$};
\node[right, align=left, text=black]
at (axis cs:0.85,-1.6) {$-\sqrt{2H+1}$};
\end{axis}
\end{tikzpicture}%

==> relative_error.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}[scale=0.44]

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=40,
xmajorgrids,
ymin=-10,
ymax=90,
ylabel={Relative error in \%},
ymajorgrids,
axis background/.style={fill=white}
]
\addplot [color=mycolor1,solid,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	85.3657896939958\\
2	53.3023416384272\\
3	38.61640198084\\
4	29.583147233911\\
5	24.4068109170332\\
6	20.4183091666859\\
7	17.8102840363685\\
8	15.5810224148333\\
9	14.0149755703545\\
10	12.5946277009701\\
11	11.551332738474\\
12	10.5681289085286\\
13	9.82367612667983\\
14	9.10303010935578\\
15	8.54525518520496\\
16	7.99450885794835\\
17	7.56108223681862\\
18	7.12654335949968\\
19	6.7800820314592\\
20	6.42850706461283\\
21	6.14523744042795\\
22	5.85494983534764\\
23	5.61903468988796\\
24	5.37529960921172\\
25	5.17578303640484\\
26	4.96823597883773\\
27	4.79729808806036\\
28	4.61843716521799\\
29	4.47034736164303\\
30	4.31460921492668\\
31	4.18507235325541\\
32	4.0482442077731\\
33	3.93397775530326\\
34	3.81281114720223\\
35	3.71126345798659\\
36	3.60321333909482\\
37	3.51237099245099\\
38	3.41541516036969\\
39	3.333668200443\\
40	3.24617960811252\\
};
\addplot [color=red,solid,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	5.89010955238797\\
2	0.0253155751143845\\
3	0.707265833348227\\
4	-0.101265205366903\\
5	0.24720360620241\\
6	-0.0531991018741044\\
7	0.123538429383822\\
8	-0.0315649057410404\\
9	0.0736957575781913\\
10	-0.0207439313056632\\
11	0.0488196518299204\\
12	-0.0146677924620231\\
13	0.0346428569267587\\
14	-0.0109518150535444\\
15	0.0257950862785135\\
16	-0.00853384203588619\\
17	0.0198929143825667\\
18	-0.00688761254161342\\
19	0.0157481788922733\\
20	-0.00572945849297594\\
21	0.0127149692372556\\
22	-0.00489587231626002\\
23	0.0104177476998054\\
24	-0.00428735379515533\\
25	0.00862612974619867\\
26	-0.00384058639488452\\
27	0.00719242867568438\\
28	-0.00351374298885883\\
29	0.00601844210039713\\
30	-0.00327830784825515\\
31	0.00503681398252186\\
32	-0.00311429895239958\\
33	0.00420010271392608\\
34	-0.00300738565734549\\
35	0.00347410765615294\\
36	-0.00294706389985954\\
37	0.0028336684099158\\
38	-0.00292550393113949\\
39	0.00225995570628776\\
40	-0.0029367758649799\\
};
\end{axis}
\end{tikzpicture}%
